Learning-Based MPC for Fuel Efficient Control of Autonomous Vehicles with Discrete Gear Selection

Co-optimization of both vehicle speed and gear position via model predictive control (MPC) has been shown to offer benefits for fuel-efficient autonomous driving. However, optimizing both the vehicle's continuous dynamics and discrete gear positions may be too computationally intensive for a real-time implementation. This work proposes a learning-based MPC scheme to address this issue. A policy is trained to select and fix the gear positions across the prediction horizon of the MPC controller, leaving a significantly simpler continuous optimization problem to be solved online. In simulation, the proposed approach is shown to have a significantly lower computation burden and a comparable performance, with respect to pure MPC-based co-optimization.

==> media/tikz/RNN.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254
	
	%Image [id:dp24176780262781694] 
	%\draw (166,119) node  {\includegraphics[width=249pt,height=165pt]{media/tikz/RNN.png}};
	\draw (166,119) node  {\includegraphics[width=150pt,height=100pt]{media/tikz/RNN.png}};
	
	% Text Node
	\draw (100,45) node [anchor=north west][inner sep=0.75pt]    {$j(0 | k)$};
	% Text Node
	\draw (190, 45) node [anchor=north west][inner sep=0.75pt]    {$j(N-1 | k)$};
	% Text Node
	\draw (104,143) node [anchor=north west][inner sep=0.75pt]    {$\psi ( \cdot )$};
	% Text Node
	\draw (209,143) node [anchor=north west][inner sep=0.75pt]    {$\psi ( \cdot )$};
	% Text Node
	\draw (105,75) node [anchor=north west][inner sep=0.75pt]    {$\eta ( \cdot )$};
	% Text Node
	\draw (210,75) node [anchor=north west][inner sep=0.75pt]    {$\eta ( \cdot )$};
	% Text Node
	\draw (70,100) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			h_{0}\\
		\end{array}$};
	% Text Node
	\draw (133,100) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			h_{1}\\
		\end{array}$};
	% Text Node
	\draw (160,100) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
			h_{N-1}\\
		\end{array}$};
	% Text Node
	\draw (100,173) node [anchor=north west][inner sep=0.75pt]    {$q(0)$};
	% Text Node
	\draw (190,173) node [anchor=north west][inner sep=0.75pt]    {$q(N-1)$};
	
	
\end{tikzpicture}


==> media/tikz/evaluation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}

\newcommand{\mW}{0.75*\axisdefaultwidth}
\newcommand{\mH}{0.8*\axisdefaultheight}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.1cm}]
\nextgroupplot[
height=\mH,
width=\mW,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick pos=right,
xtick style={color=black},
xtick={1,2,3},
xticklabels={QM,LM,HM},
y grid style={darkgray176},
ylabel={\(\Delta P\)},
ymin=-10.2637199798344, ymax=60.5012217079805,
ytick pos=left,
ytick style={color=black}
]
\addplot [black]
table {%
0.85 -1.41935778087897
1.15 -1.41935778087897
1.15 8.55642924709976
0.85 8.55642924709976
0.85 -1.41935778087897
};
\addplot [black]
table {%
1 -1.41935778087897
1 -7.03818660412987
};
\addplot [black]
table {%
1 8.55642924709976
1 17.3870949294238
};
\addplot [black]
table {%
0.925 -7.03818660412987
1.075 -7.03818660412987
};
\addplot [black]
table {%
0.925 17.3870949294238
1.075 17.3870949294238
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 24.1262493980487
1 24.9727611398451
};
\addplot [black]
table {%
1.85 -0.112614731223458
2.15 -0.112614731223458
2.15 2.36378182710776
1.85 2.36378182710776
1.85 -0.112614731223458
};
\addplot [black]
table {%
2 -0.112614731223458
2 -3.80765403017423
};
\addplot [black]
table {%
2 2.36378182710776
2 5.91330541734733
};
\addplot [black]
table {%
1.925 -3.80765403017423
2.075 -3.80765403017423
};
\addplot [black]
table {%
1.925 5.91330541734733
2.075 5.91330541734733
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 -4.02028027723297
2 8.19547069299594
2 6.45187684116487
2 6.93104316839888
2 13.7822608366038
2 7.55094863141199
2 7.56606652811417
2 6.67141584254597
2 9.43018875207574
2 13.9773103699074
2 7.39716190609549
2 7.36620247046713
};
\addplot [black]
table {%
2.85 7.29517893181112
3.15 7.29517893181112
3.15 23.792443473072
2.85 23.792443473072
2.85 7.29517893181112
};
\addplot [black]
table {%
3 7.29517893181112
3 -7.0471317212974
};
\addplot [black]
table {%
3 23.792443473072
3 47.7237674856573
};
\addplot [black]
table {%
2.925 -7.0471317212974
3.075 -7.0471317212974
};
\addplot [black]
table {%
2.925 47.7237674856573
3.075 47.7237674856573
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 57.2846334494435
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:0.7,1.0225913009127)
--(axis cs:1.3,1.0225913009127);

\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:1.7,0.283354630812836)
--(axis cs:2.3,0.283354630812836);

\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:2.7,11.7992364139636)
--(axis cs:3.3,11.7992364139636);

\addplot [darkorange25512714]
table {%
0.85 1.0225913009127
1.15 1.0225913009127
};
\addplot [darkorange25512714]
table {%
1.85 0.283354630812836
2.15 0.283354630812836
};
\addplot [darkorange25512714]
table {%
2.85 11.7992364139636
3.15 11.7992364139636
};
\draw (axis cs:1.3,1.0225913009127) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{1.02};
\draw (axis cs:2.3,0.283354630812836) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.28};
\draw (axis cs:3.15,15) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{11.80};

\nextgroupplot[
height=\mH,
width=\mW,
ylabel=time (s),
log basis y={10},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={QM,LM,HM,NM},
y grid style={darkgray176},
ymin=0.00626415093484417, ymax=3920.57631598551,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={
	\(\displaystyle {10^{-5}}\),
	\(\displaystyle {10^{-3}}\),
	\(\displaystyle {10^{-1}}\),
	\(\displaystyle {10^{1}}\),
	\(\displaystyle {10^{3}}\),
	\(\displaystyle {10^{5}}\),
	\(\displaystyle {10^{7}}\)
}
]
\addplot [black]
table {%
0.775 0.4698463925
1.225 0.4698463925
1.225 1.4894727825
0.775 1.4894727825
0.775 0.4698463925
};
\addplot [black]
table {%
1 0.4698463925
1 0.18130622
};
\addplot [black]
table {%
1 1.4894727825
1 2.57537356
};
\addplot [black]
table {%
0.8875 0.18130622
1.1125 0.18130622
};
\addplot [black]
table {%
0.8875 2.57537356
1.1125 2.57537356
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 3.79137132
1 3.57766409
1 3.2516627
1 3.5396824
};
\addplot [black]
table {%
1.775 0.030484695
2.225 0.030484695
2.225 0.0380090075
1.775 0.0380090075
1.775 0.030484695
};
\addplot [black]
table {%
2 0.030484695
2 0.02338722
};
\addplot [black]
table {%
2 0.0380090075
2 0.04692563
};
\addplot [black]
table {%
1.8875 0.02338722
2.1125 0.02338722
};
\addplot [black]
table {%
1.8875 0.04692563
2.1125 0.04692563
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.05790369
};
\addplot [black]
table {%
2.775 0.015757725
3.225 0.015757725
3.225 0.017462945
2.775 0.017462945
2.775 0.015757725
};
\addplot [black]
table {%
3 0.015757725
3 0.01353462
};
\addplot [black]
table {%
3 0.017462945
3 0.0188649
};
\addplot [black]
table {%
2.8875 0.01353462
3.1125 0.01353462
};
\addplot [black]
table {%
2.8875 0.0188649
3.1125 0.0188649
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.02061706
};
\addplot [black]
table {%
3.775 0.29289742
4.225 0.29289742
4.225 3.26988801
3.775 3.26988801
3.775 0.29289742
};
\addplot [black]
table {%
4 0.29289742
4 0.19683725
};
\addplot [black]
table {%
4 3.26988801
4 7.34310253
};
\addplot [black]
table {%
3.8875 0.19683725
4.1125 0.19683725
};
\addplot [black]
table {%
3.8875 7.34310253
4.1125 7.34310253
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 8.19729381818182
4 12.51600074
4 26.58661901
4 16.22203247
4 8.42588299
4 8.82654386
4 11.1706538282828
4 10.97462942
4 13.75653293
4 9.68467502
4 17.91914342
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:0.7,0.81643432)
--(axis cs:1.3,0.81643432);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 31.996338
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:1.7,0.03422805)
--(axis cs:2.3,0.03422805);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
2 0.191005
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:2.7,0.016633815)
--(axis cs:3.3,0.016633815);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
3 0.058032
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:3.7,0.6269573)
--(axis cs:4.3,0.6269573);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
4 662.503133
};
\addplot [darkorange25512714]
table {%
0.775 0.81643432
1.225 0.81643432
};
\addplot [darkorange25512714]
table {%
1.775 0.03422805
2.225 0.03422805
};
\addplot [darkorange25512714]
table {%
2.775 0.016633815
3.225 0.016633815
};
\addplot [darkorange25512714]
table {%
3.775 0.6269573
4.225 0.6269573
};
\draw (axis cs:1.3,0.81643432) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.82};
\draw (axis cs:1.1,31.996338) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{32.00};
\draw (axis cs:2.3,0.03422805) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:2.1,0.191005) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{0.19};
\draw (axis cs:3.3,0.016633815) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:3.1,0.058032) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{0.06};
\draw (axis cs:4.2,0.95) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.63};
\draw (axis cs:4.1,662.5) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{662.5};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/evaluation_N_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}

\newcommand{\mW}{0.75*\axisdefaultwidth}
\newcommand{\mH}{0.8*\axisdefaultheight}


\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.1cm}]
\nextgroupplot[
height=\mH,
width=\mW,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick pos=right,
xtick style={color=black},
xtick={1,2,3},
xticklabels={QM,LM,HM},
y grid style={darkgray176},
ymin=-10.2637199798344, ymax=60.5012217079805,
ytick pos=left,
ytick style={color=black},
yticklabels={}
]
\addplot [black]
table {%
0.85 -2.60781873330854
1.15 -2.60781873330854
1.15 7.79056981199698
0.85 7.79056981199698
0.85 -2.60781873330854
};
\addplot [black]
table {%
1 -2.60781873330854
1 -6.62338264966304
};
\addplot [black]
table {%
1 7.79056981199698
1 20.3792069748875
};
\addplot [black]
table {%
0.925 -6.62338264966304
1.075 -6.62338264966304
};
\addplot [black]
table {%
0.925 20.3792069748875
1.075 20.3792069748875
};
\addplot [black]
table {%
1.85 -0.144020818135947
2.15 -0.144020818135947
2.15 5.24268097253421
1.85 5.24268097253421
1.85 -0.144020818135947
};
\addplot [black]
table {%
2 -0.144020818135947
2 -4.79384337269877
};
\addplot [black]
table {%
2 5.24268097253421
2 13.0690379443284
};
\addplot [black]
table {%
1.925 -4.79384337269877
2.075 -4.79384337269877
};
\addplot [black]
table {%
1.925 13.0690379443284
2.075 13.0690379443284
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 -8.73145116503373
2 18.3627693596937
2 18.6783854693965
2 17.8749925228041
2 16.2273668782044
2 14.5142226130713
2 15.0654237424834
2 13.6724032050701
};
\addplot [black]
table {%
2.85 6.39825931391753
3.15 6.39825931391753
3.15 21.8529558088328
2.85 21.8529558088328
2.85 6.39825931391753
};
\addplot [black]
table {%
3 6.39825931391753
3 -5.21082900798735
};
\addplot [black]
table {%
3 21.8529558088328
3 39.2315021860511
};
\addplot [black]
table {%
2.925 -5.21082900798735
3.075 -5.21082900798735
};
\addplot [black]
table {%
2.925 39.2315021860511
3.075 39.2315021860511
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 48.7884309391171
3 57.5497021905681
3 53.2114834022246
3 47.4576532723387
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:0.7,-0.6126847831035)
--(axis cs:1.3,-0.6126847831035);

\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:1.7,0.789998020606323)
--(axis cs:2.3,0.789998020606323);

\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:2.7,11.9587872832521)
--(axis cs:3.3,11.9587872832521);

\addplot [darkorange25512714]
table {%
0.85 -0.6126847831035
1.15 -0.6126847831035
};
\addplot [darkorange25512714]
table {%
1.85 0.789998020606323
2.15 0.789998020606323
};
\addplot [darkorange25512714]
table {%
2.85 11.9587872832521
3.15 11.9587872832521
};
\draw (axis cs:1.3,-0.6126847831035) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{-0.61};
\draw (axis cs:2.3,0.695202266059774) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.79};
\draw (axis cs:3.2,15.5) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{11.96};

\nextgroupplot[
height=\mH,
width=\mW,
log basis y={10},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={QM,LM,HM,NM},
y grid style={darkgray176},
ymin=0.00626415093484417, ymax=3920.57631598551,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={}
]
\addplot [black]
table {%
0.775 1.6862862
1.225 1.6862862
1.225 24.40866503
0.775 24.40866503
0.775 1.6862862
};
\addplot [black]
table {%
1 1.6862862
1 0.42988879
};
\addplot [black]
table {%
1 24.40866503
1 56.24662122
};
\addplot [black]
table {%
0.8875 0.42988879
1.1125 0.42988879
};
\addplot [black]
table {%
0.8875 56.24662122
1.1125 56.24662122
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 64.24503184
1 134.82635467
1 67.47035566
1 75.62975956
1 99.97901681
1 80.71097514
1 113.10856944
1 61.5700859
1 85.7929367100001
1 78.58151167
1 75.69655017
1 114.33687444
1 73.67998395
};
\addplot [black]
table {%
1.775 0.057494465
2.225 0.057494465
2.225 0.0636180225
1.775 0.0636180225
1.775 0.057494465
};
\addplot [black]
table {%
2 0.057494465
2 0.04843763
};
\addplot [black]
table {%
2 0.0636180225
2 0.07040062
};
\addplot [black]
table {%
1.8875 0.04843763
2.1125 0.04843763
};
\addplot [black]
table {%
1.8875 0.07040062
2.1125 0.07040062
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.04820865
2 0.04773399
2 0.04713834
2 0.0774587
2 0.08357099
2 0.07901262
2 0.07357196
};
\addplot [black]
table {%
2.775 0.0173388225
3.225 0.0173388225
3.225 0.019509995
2.775 0.019509995
2.775 0.0173388225
};
\addplot [black]
table {%
3 0.0173388225
3 0.01493653
};
\addplot [black]
table {%
3 0.019509995
3 0.02110971
};
\addplot [black]
table {%
2.8875 0.01493653
3.1125 0.01493653
};
\addplot [black]
table {%
2.8875 0.02110971
3.1125 0.02110971
};
\addplot [black]
table {%
3.775 0.407343805
4.225 0.407343805
4.225 11.1332591544697
3.775 11.1332591544697
3.775 0.407343805
};
\addplot [black]
table {%
4 0.407343805
4 0.26982801
};
\addplot [black]
table {%
4 11.1332591544697
4 25.47839431
};
\addplot [black]
table {%
3.8875 0.26982801
4.1125 0.26982801
};
\addplot [black]
table {%
3.8875 25.47839431
4.1125 25.47839431
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 28.92314804
4 27.81122097
4 86.47236291
4 62.8193652
4 29.23185254
4 36.97507966
4 33.3462661212121
4 29.51604055
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:0.7,7.90738767)
--(axis cs:1.3,7.90738767);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 1583.5521
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:1.7,0.06008081)
--(axis cs:2.3,0.06008081);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
2 0.250043
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:2.7,0.01841381)
--(axis cs:3.3,0.01841381);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
3 0.062423
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:3.7,1.133737135)
--(axis cs:4.3,1.133737135);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
4 2137.337957
};
\addplot [darkorange25512714]
table {%
0.775 7.90738767
1.225 7.90738767
};
\addplot [darkorange25512714]
table {%
1.775 0.06008081
2.225 0.06008081
};
\addplot [darkorange25512714]
table {%
2.775 0.01841381
3.225 0.01841381
};
\addplot [darkorange25512714]
table {%
3.775 1.133737135
4.225 1.133737135
};
\draw (axis cs:1.3,7.90738767) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{7.91};
\draw (axis cs:1.1,1583.5521) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{1583.55};
\draw (axis cs:2.3,0.049669015) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.06};
\draw (axis cs:2.1,0.13696) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{0.25};
\draw (axis cs:3.3,0.013932125) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:3.1,0.035639) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{0.06};
\draw (axis cs:4.18,1.95) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{1.13};
\draw (axis cs:4.05,2137.337957) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{2137.34};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/evaluation_wind.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}

\newcommand{\mW}{0.75*\axisdefaultwidth}
\newcommand{\mH}{0.8*\axisdefaultheight}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 0.1cm}]
\nextgroupplot[
height=\mH,
width=\mW,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=0.5, xmax=3.5,
xtick pos=right,
xtick style={color=black},
xtick={1,2,3},
xticklabels={QM,LM,HM},
y grid style={darkgray176},
ymin=-10.2637199798344, ymax=60.5012217079805,
ytick pos=left,
ytick style={color=black},
yticklabels={}
]
\addplot [black]
table {%
0.85 -0.373761653964891
1.15 -0.373761653964891
1.15 3.87669010675658
0.85 3.87669010675658
0.85 -0.373761653964891
};
\addplot [black]
table {%
1 -0.373761653964891
1 -6.60319951118018
};
\addplot [black]
table {%
1 3.87669010675658
1 9.83964875153002
};
\addplot [black]
table {%
0.925 -6.60319951118018
1.075 -6.60319951118018
};
\addplot [black]
table {%
0.925 9.83964875153002
1.075 9.83964875153002
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 11.2963955584055
1 13.3049313518276
1 15.224624892402
1 11.2691514479559
1 14.8281811455399
1 16.5105576199999
};
\addplot [black]
table {%
1.85 -0.139280317366536
2.15 -0.139280317366536
2.15 1.76218345729149
1.85 1.76218345729149
1.85 -0.139280317366536
};
\addplot [black]
table {%
2 -0.139280317366536
2 -2.46453250811353
};
\addplot [black]
table {%
2 1.76218345729149
2 4.57898851723963
};
\addplot [black]
table {%
1.925 -2.46453250811353
2.075 -2.46453250811353
};
\addplot [black]
table {%
1.925 4.57898851723963
2.075 4.57898851723963
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 -4.06599719091479
2 -5.42931131923265
2 4.94143801657543
2 8.46576526487015
2 7.14098862181723
};
\addplot [black]
table {%
2.85 2.80457685409422
3.15 2.80457685409422
3.15 13.7162840858868
2.85 13.7162840858868
2.85 2.80457685409422
};
\addplot [black]
table {%
3 2.80457685409422
3 -4.75319212919879
};
\addplot [black]
table {%
3 13.7162840858868
3 30.0708199332805
};
\addplot [black]
table {%
2.925 -4.75319212919879
3.075 -4.75319212919879
};
\addplot [black]
table {%
2.925 30.0708199332805
3.075 30.0708199332805
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 35.0308355714046
3 35.2908896470761
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:0.7,0.961720580091415)
--(axis cs:1.3,0.961720580091415);

\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:1.7,0.158818417985345)
--(axis cs:2.3,0.158818417985345);

\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:2.7,7.45316020732673)
--(axis cs:3.3,7.45316020732673);

\addplot [darkorange25512714]
table {%
0.85 0.961720580091415
1.15 0.961720580091415
};
\addplot [darkorange25512714]
table {%
1.85 0.158818417985345
2.15 0.158818417985345
};
\addplot [darkorange25512714]
table {%
2.85 7.45316020732673
3.15 7.45316020732673
};
\draw (axis cs:1.3,0.961720580091415) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.96};
\draw (axis cs:2.3,0.13863723244363) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.16};
\draw (axis cs:3.2,10) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{7.45};

\nextgroupplot[
height=\mH,
width=\mW,
log basis y={10},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={QM,LM,HM,NM},
y grid style={darkgray176},
ymin=0.00626415093484417, ymax=3920.57631598551,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={}
]
\addplot [black]
table {%
0.775 0.5714569825
1.225 0.5714569825
1.225 1.4919861275
0.775 1.4919861275
0.775 0.5714569825
};
\addplot [black]
table {%
1 0.5714569825
1 0.22071672
};
\addplot [black]
table {%
1 1.4919861275
1 2.79295687
};
\addplot [black]
table {%
0.8875 0.22071672
1.1125 0.22071672
};
\addplot [black]
table {%
0.8875 2.79295687
1.1125 2.79295687
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 3.74221861
1 3.02943756
1 2.90379185
1 3.49136958
1 3.72801159
};
\addplot [black]
table {%
1.775 0.0313386875
2.225 0.0313386875
2.225 0.0384791775
1.775 0.0384791775
1.775 0.0313386875
};
\addplot [black]
table {%
2 0.0313386875
2 0.02346793
};
\addplot [black]
table {%
2 0.0384791775
2 0.04662599
};
\addplot [black]
table {%
1.8875 0.02346793
2.1125 0.02346793
};
\addplot [black]
table {%
1.8875 0.04662599
2.1125 0.04662599
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.06493177
2 0.05083087
};
\addplot [black]
table {%
2.775 0.015280755
3.225 0.015280755
3.225 0.017392325
2.775 0.017392325
2.775 0.015280755
};
\addplot [black]
table {%
3 0.015280755
3 0.01312598
};
\addplot [black]
table {%
3 0.017392325
3 0.01908473
};
\addplot [black]
table {%
2.8875 0.01312598
3.1125 0.01312598
};
\addplot [black]
table {%
2.8875 0.01908473
3.1125 0.01908473
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.01137967
};
\addplot [black]
table {%
3.775 0.48492912
4.225 0.48492912
4.225 5.429599185
3.775 5.429599185
3.775 0.48492912
};
\addplot [black]
table {%
4 0.48492912
4 0.20893914
};
\addplot [black]
table {%
4 5.429599185
4 11.92932359
};
\addplot [black]
table {%
3.8875 0.20893914
4.1125 0.20893914
};
\addplot [black]
table {%
3.8875 11.92932359
4.1125 11.92932359
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 13.13205711
4 15.96387688
4 16.52874718
4 16.40358513
4 13.31877614
4 18.83983166
4 18.4452843
4 13.35687524
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:0.7,0.93892199)
--(axis cs:1.3,0.93892199);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
1 28.346556
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:1.7,0.03457225)
--(axis cs:2.3,0.03457225);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
2 0.165471
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:2.7,0.016566695)
--(axis cs:3.3,0.016566695);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
3 0.057121
};
\path [draw=gray, very thin, dash pattern=on 1.85pt off 0.8pt]
(axis cs:3.7,0.959167555)
--(axis cs:4.3,0.959167555);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
4 116.792592
};
\addplot [darkorange25512714]
table {%
0.775 0.93892199
1.225 0.93892199
};
\addplot [darkorange25512714]
table {%
1.775 0.03457225
2.225 0.03457225
};
\addplot [darkorange25512714]
table {%
2.775 0.016566695
3.225 0.016566695
};
\addplot [darkorange25512714]
table {%
3.775 0.959167555
4.225 0.959167555
};
\draw (axis cs:1.3,0.93892199) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.94};
\draw (axis cs:1.1,28.346556) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{28.35};
\draw (axis cs:2.3,0.0272039) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.03};
\draw (axis cs:2.1,0.092295) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{0.17};
\draw (axis cs:3.3,0.01212531) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.02};
\draw (axis cs:3.1,0.0626438) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{0.06};
\draw (axis cs:4.2,1.5) node[
  scale=0.5,
  anchor=west,
  text=black,
  rotate=0.0
]{0.96};
\draw (axis cs:4.1,116.792592) node[
  scale=0.5,
  anchor=west,
  text=red,
  rotate=0.0
]{116.8};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand{\myW}{0.6*\axisdefaultwidth}
\newcommand{\myH}{0.8*\axisdefaultheight}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{darkolivegreen7012033}{RGB}{70,120,33}
\definecolor{firebrick166640}{RGB}{166,6,40}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{slategray122104166}{RGB}{122,104,166}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
width=\myW,
height=\myH,
axis background/.style={fill=none}, % Removes the gray background
axis line style={silver188},
hide x axis,
hide y axis,
legend cell align={left},
legend columns=4,
legend style={ 
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=none,
  fill=none
},
tick pos=left,
% tick scale binop=\times,
x grid style={darkgray178},
xmajorgrids,
xmin=100, xmax=101,
xtick style={color=black},
xtick={4.6,4.8,5,5.2,5.4},
xticklabels={
  \(\displaystyle {4.6}\),
  \(\displaystyle {4.8}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {5.2}\),
  \(\displaystyle {5.4}\)
},
y grid style={darkgray178},
ymajorgrids,
ymin=4.725, ymax=5.275,
ytick style={color=black},
ytick={4.5,4.75,5,5.25,5.5},
yticklabels={
  \(\displaystyle {4.50}\),
  \(\displaystyle {4.75}\),
  \(\displaystyle {5.00}\),
  \(\displaystyle {5.25}\),
  \(\displaystyle {5.50}\)
}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
5 5
};
\addlegendentry{QM}
\addplot [semithick, blue]
table {%
5 5
};
\addlegendentry{LM}
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
5 5
};
\addlegendentry{HM}
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
5 5
};
\addlegendentry{NM}


\end{axis}
\end{tikzpicture}

==> media/tikz/traj.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\newcommand{\mH}{0.85*\axisdefaultheight}
\newcommand{\mW}{0.9*\axisdefaultwidth}

\begin{groupplot}[group style={group size=1 by 8, vertical sep=0.2cm}]
\nextgroupplot[
height=\mH,
width=\mW,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(x_1 - x_{1, \text{ref}}\)},
ymin=-15.3909301280537, ymax=6.37685685737636,
ytick style={color=black},
ytick={-15, -5, 5}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 0
	1 -6.34993787095339
	2 -9.62329075238959
	3 -9.84879678600653
	4 -8.18808624996855
	5 -6.35241555422469
	6 -4.34358640570096
	7 -2.16336559777787
	8 -0.30148976103311
	9 1.24034158682889
	10 2.46046134267144
	11 3.35723403576671
	12 3.92905506951297
	13 4.17434998616073
	14 4.0915737537195
	15 3.67921007424906
	16 2.9357707127748
	17 1.85979484609584
	18 1.57559489062515
	19 1.67243046193903
	20 1.4168184425792
	21 1.96514963161138
	22 2.15798517018925
	23 1.86753865931075
	24 1.09513204722072
	25 -0.165203443103451
	26 0.0655630986733513
	27 1.12009828989943
	28 1.87806320419941
	29 2.13220850642307
	30 1.9166677077402
	31 1.21338495973339
	32 0.963177092221088
	33 1.98838975251346
	34 2.75471444985851
	35 3.90913354295867
	36 4.55645033180645
	37 4.69672609206839
	38 4.92253508903866
	39 4.54135751809599
	40 4.14885636839006
	41 4.02126325604877
	42 3.89809966548057
	43 4.50846996812118
	44 4.99727273449071
	45 4.88456331975942
	46 4.65215114422881
	47 4.30037229327024
	48 4.67216030218833
	49 4.55745043860952
	50 4.32304336692027
	51 3.96927528669426
	52 4.05026595575544
	53 4.03364661605667
	54 3.9123499365428
	55 3.78929209194496
	56 3.54656023435382
	57 3.18449103971705
	58 2.72099697897852
	59 2.5922232676146
	60 2.34379144678246
	61 2.21860258984361
	62 2.4585840694898
	63 3.07508928579807
	64 2.96457151498555
	65 2.84169474762803
	66 2.7186103640895
	67 2.59552249355863
	68 2.54542053802709
	69 2.37544313861576
	70 2.51464378940466
	71 2.39597975116294
	72 2.37599584866621
	73 2.25464246887179
	74 1.90492339223306
	75 2.07410155881439
	76 2.3987199537595
	77 2.75293528097677
	78 3.09048972601022
	79 2.93992133209588
	80 2.34603066910267
	81 1.76861980004537
	82 2.10981197798867
	83 1.82588719707348
	84 1.6751463547788
	85 1.65764869367331
	86 1.45109541697605
	87 2.19266290022028
	88 2.82423359714608
	89 3.34586877813172
	90 3.75762971731297
	91 3.96133064507819
	92 3.95735247066773
	93 3.84432933974119
	94 3.5240753245381
	95 3.09523161337586
	96 2.55785909864881
	97 1.8137715898805
	98 2.03826837568329
	99 2.15129720084667
};
\addplot [semithick, blue]
table {%
	0 0
	1 -6.34993787095339
	2 -9.69987573431118
	3 -10.0498135924742
	4 -8.63325829055235
	5 -7.03920078670002
	6 -5.2694923676664
	7 -3.32594817882813
	8 -1.69835200575048
	9 -0.38844937077684
	10 0.602047739464155
	11 1.27146006074608
	12 1.61814025304474
	13 1.64047214150065
	14 1.33686997579122
	15 0.705777867412337
	16 2.07449612608087
	17 3.19139143170247
	18 4.12219889715675
	19 4.88715442707627
	20 5.31670483905583
	21 5.38741199439733
	22 5.09830267240318
	23 4.44841993839771
	24 3.43682282050537
	25 2.05625300106141
	26 1.6437053438612
	27 2.36489987400853
	28 2.63881594100394
	29 2.46522757898919
	30 1.84391105278883
	31 0.892249488366758
	32 -0.508220895185502
	33 -1.26647049588132
	34 -0.710516730776817
	35 0.981087484504997
	36 2.30401923905345
	37 2.08076644665687
	38 2.30835899432464
	39 2.04794765687041
	40 1.68381854201994
	41 1.31968942563469
	42 0.955560304295773
	43 0.591431188667343
	44 0.227302073305168
	45 -0.136827041838728
	46 -0.500956165946263
	47 -0.865085281643928
	48 -1.22921439707636
	49 -1.59334351227858
	50 -1.95747262892883
	51 -2.32160174641524
	52 -2.68573086323511
	53 -3.04985997961853
	54 -3.41398909401289
	55 -3.77811820751685
	56 -4.14224732252762
	57 -4.50637643685343
	58 -4.8705055500086
	59 -5.23463466484907
	60 -5.5987637796776
	61 -5.96289289591812
	62 -6.32702200862548
	63 -4.76738615682541
	64 -3.20775031540325
	65 -1.64811446671376
	66 -0.0884786156240125
	67 1.34757245234948
	68 2.66027366877233
	69 3.10244370170585
	70 3.25190988573877
	71 3.28096440163495
	72 2.59379054499334
	73 1.8868447801118
	74 1.3094588222931
	75 0.725666444014792
	76 0.271985520984344
	77 0.17617987677545
	78 0.158871060693855
	79 0.228365416535894
	80 0.42779263050852
	81 0.757213955310021
	82 1.21669065414414
	83 1.80628399062346
	84 2.52605524387707
	85 3.34320057433888
	86 4.05068982062187
	87 3.69289402761024
	88 3.2289311653991
	89 2.65885944845763
	90 1.98273697634522
	91 1.20062177903901
	92 1.730421505501
	93 2.3278955630949
	94 2.5383504405022
	95 2.63847885149187
	96 2.62834201294629
	97 2.96595255519605
	98 3.09378297406613
	99 3.48161507567045
};
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
	0 0
	1 -6.34993787095339
	2 -9.69987573402814
	3 -10.0498135913851
	4 -7.39975145336932
	5 -2.33305214370705
	6 2.2160071455063
	7 5.0499766253397
	8 4.93241287897609
	9 1.88888014590572
	10 -1.04251451941545
	11 -1.86297721089085
	12 -0.171451105077352
	13 0.7112864714735
	14 0.316311652268951
	15 -0.445295232244007
	16 -0.0373694032869025
	17 -0.00313604426014535
	18 -0.000263173683151763
	19 -2.20850316736687e-05
	20 -1.85287990461802e-06
	21 -1.54966699028591e-07
	22 -1.28114834296866e-08
	23 3.32249783241423e-10
	24 1.39539224619512e-09
	25 1.54255985762575e-09
	26 9.21659193409141e-10
	27 1.00249053502921e-09
	28 1.05541175798862e-09
	29 1.18245679914253e-09
	30 1.33564981297241e-09
	31 1.45860212796833e-09
	32 8.15305156720569e-10
	33 -9.49398781813215e-09
	34 -1.35721506921982e-07
	35 -1.64424966442311e-06
	36 -1.96256640947468e-05
	37 -0.000233905768141085
	38 -0.00278728834109643
	39 -0.0332137291774188
	40 -0.0114913273735056
	41 -0.109839853961603
	42 -0.00921779748011886
	43 -0.0288781832467748
	44 -0.168497207679138
	45 -0.0141403424574946
	46 -0.00118665712409438
	47 -0.108280184409296
	48 -0.00908690980861593
	49 -0.0301722772246649
	50 -0.171212400148193
	51 -0.0143682023361862
	52 -0.00120577911820874
	53 -0.108091133554012
	54 -0.00907104459543007
	55 -0.0303291369442604
	56 -0.171541514040086
	57 -0.0143958216864348
	58 -0.00120809693328283
	59 -0.108068218321364
	60 -0.009069121541188
	61 -0.0303481502238583
	62 -0.171581406590576
	63 -0.0143991692455074
	64 -0.00120835514417195
	65 -0.108065395546419
	66 -0.00906888472422906
	67 -0.0303504924855815
	68 -0.171586320901611
	69 -0.0144002023071153
	70 -0.0012158681049641
	71 -0.108079370866449
	72 -0.0101213075562328
	73 -0.0324385999916785
	74 -0.0254367214215563
	75 -0.00213465895240006
	76 -0.000179142143565514
	77 -1.50350485910167e-05
	78 -1.26252518839465e-06
	79 -1.00245188150438e-07
	80 7.42134034226183e-08
	81 1.00432100680337e-06
	82 1.19894964427658e-05
	83 0.000142886662047204
	84 0.00170265120937074
	85 0.0202890164661085
	86 -0.0680181103521136
	87 -0.00570810231636187
	88 -0.0511060869819175
	89 -0.00428884013138031
	90 -0.065762373006919
	91 -0.00551879921692944
	92 -0.0542311525146033
	93 -0.00455109532458664
	94 -0.0643932980847239
	95 -0.00540390617607045
	96 -0.0565501653535421
	97 -0.00474573929739108
	98 -0.0636200649446437
	99 -0.00534351899318608
};
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
	0 0
	1 -6.34993787095339
	2 -9.69987574190677
	3 -10.0498136035842
	4 -8.63325828764192
	5 -7.03920077514614
	6 -5.26949235190227
	7 -3.32594816005948
	8 -1.69835198712087
	9 -0.388449353076737
	10 0.602047754531213
	11 1.27146006548094
	12 1.61814023512821
	13 1.64047207681512
	14 1.33686981819807
	15 0.705777379913059
	16 0.0631653677685335
	17 0.0518825006448083
	18 0.00440369979304478
	19 0.78518307810134
	20 1.20815966872215
	21 1.4005791290964
	22 1.23227333397341
	23 0.702300477840652
	24 -0.19026558185368
	25 0.472084772687538
	26 1.56046154362593
	27 1.63097873572286
	28 2.02458986169296
	29 1.97003787878367
	30 1.50638011738499
	31 0.63340311104696
	32 2.16536459405012
	33 3.20932218568629
	34 3.68810733644318
	35 3.70471006193168
	36 3.25903152260389
	37 2.35097354877223
	38 0.954911678205804
	39 0.694500293938972
	40 0.330371175926757
	41 -0.03375796018031
	42 -0.797419609104168
	43 0.762216212229873
	44 2.19826725094265
	45 3.75790307228203
	46 3.39377390772233
	47 3.02964474462408
	48 2.66551562851782
	49 2.30138651062259
	50 1.93725685396066
	51 1.5731276893232
	52 1.20899852468688
	53 0.824128535277737
	54 0.459999370721903
	55 0.095870206165273
	56 -0.268258959051536
	57 -0.653128949047641
	58 -1.01725811360427
	59 -1.38138722738859
	60 -1.74551634298984
	61 -2.10964550804249
	62 -2.47377467476326
	63 -2.8379038431566
	64 -3.20203301320669
	65 -1.64239719186833
	66 -0.206346153186473
	67 -0.570475318028116
	68 -0.934604482555187
	69 -1.29873364726973
	70 -1.66286281198359
	71 -1.78799226845661
	72 -2.1521213793709
	73 -2.51625049208405
	74 -3.06354460133753
	75 -3.21965892051776
	76 -3.21222278019548
	77 -3.07603331553082
	78 -2.81102982425693
	79 -2.482724791034
	80 -2.10368146249436
	81 -1.69345222147399
	82 -2.35836281040952
	83 -1.74206185110188
	84 -0.995668358749981
	85 0.43144929937705
	86 1.27105456479092
	87 2.00063997620464
	88 2.62026680354086
	89 3.1299963217848
	90 3.52988980565567
	91 2.78859951160553
	92 1.95651695421043
	93 1.03859270017949
	94 0.0145595786926833
	95 -1.115524292332
	96 -0.687121530939294
	97 -0.34951103290598
	98 -0.102692743648277
	99 0.0533332280955392
};

\nextgroupplot[
height=\mH,
width=\mW,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(x_2\)},
ymin=2.25889334612891, ymax=28.2512509763599,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
	0 20.7198423040324
	1 20.7198423040324
	2 20.7198423040324
	3 20.7198423040324
	4 20.7198423040324
	5 20.7198423040324
	6 20.7198423040324
	7 20.7198423040324
	8 20.2318384126655
	9 19.7438345212985
	10 19.2558306299315
	11 18.7678267385646
	12 18.2798228471976
	13 17.7918189558307
	14 17.3038150644637
	15 16.8158111730967
	16 16.3278072817298
	17 15.8398033903628
	18 15.3517994989959
	19 14.8637956076289
	20 14.375791716262
	21 13.887787824895
	22 13.399783933528
	23 12.9117800421611
	24 12.4237761507941
	25 11.9357722594272
	26 11.4477683680602
	27 10.9597644766933
	28 10.4717605853263
	29 9.98375669395934
	30 9.49575280259238
	31 9.00774891122542
	32 8.51974501985846
	33 8.0317411284915
	34 7.54373723712455
	35 7.05573334575759
	36 6.56772945439063
	37 6.07972556302367
	38 5.59172167165671
	39 5.10371778028976
	40 5
	41 5
	42 5
	43 5
	44 5
	45 5
	46 5
	47 5
	48 5
	49 5
	50 5
	51 5
	52 5
	53 5
	54 5
	55 5
	56 5
	57 5
	58 5
	59 5
	60 5
	61 5
	62 5
	63 5
	64 5
	65 5
	66 5
	67 5
	68 5
	69 5
	70 5
	71 5
	72 5
	73 5
	74 5.14927056855698
	75 5.29854113711396
	76 5.44781170567094
	77 5.59708227422792
	78 5.7463528427849
	79 5.89562341134188
	80 6.04489397989886
	81 6.19416454845584
	82 6.34343511701283
	83 6.49270568556981
	84 6.64197625412679
	85 6.79124682268377
	86 6.70045455937067
	87 6.60966229605758
	88 6.51887003274448
	89 6.42807776943139
	90 6.3372855061183
	91 6.2464932428052
	92 6.15570097949211
	93 6.06490871617901
	94 5.97411645286592
	95 5.88332418955282
	96 5.79253192623973
	97 5.70173966292663
	98 5.61094739961354
	99 5.52015513630045
};
\addlegendentry{ref}
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
	0 27.0697801749858
	1 23.9931951854686
	2 20.9453483376494
	3 19.0591317679944
	4 18.8841716082886
	5 18.7110131555087
	6 18.5396214961093
	7 18.3699625759207
	8 18.2020031734365
	9 18.035710874089
	10 17.8710540454693
	11 17.7080018134514
	12 17.5465240391829
	13 17.3865912969049
	14 17.2281748525672
	15 17.071246643204
	16 16.9157792570418
	17 15.6359994544666
	18 14.766960036315
	19 14.6314037356218
	20 13.3394566358628
	21 13.2069483949502
	22 13.2022265530395
	23 13.1961827628842
	24 13.1961077497513
	25 11.2170018262834
	26 9.90522928546714
	27 9.71379567102635
	28 9.72961139173566
	29 9.71129360127525
	30 9.71103165923225
	31 8.7699528873708
	32 7.0065284681991
	33 6.77741253977955
	34 5.90131425265742
	35 5.92041266554284
	36 5.93944980276169
	37 5.3659126746865
	38 5.48489535123246
	39 5.39250114970592
	40 5.12759311234129
	41 5.12316359056822
	42 4.38962969735943
	43 4.51119723363048
	44 5.11270941473125
	45 5.23241217553067
	46 5.35177885095853
	47 4.62821199108188
	48 5.11470986357886
	49 5.23440707168922
	50 5.35376808022605
	51 4.91900933093887
	52 5.0166193396988
	53 5.12129667951383
	54 5.12305784459784
	55 5.2427318575912
	56 5.36206919463673
	57 5.46349406073853
	58 5.12877371136397
	59 5.24843182083209
	60 5.12518885693882
	61 4.7600185203538
	62 4.38349478369172
	63 5.11051777081253
	64 5.12287676735748
	65 5.12308438353848
	66 5.12308787053091
	67 5.0501019555315
	68 5.16997739941135
	69 4.86079934921109
	70 5.11866403824173
	71 5.01998390249678
	72 5.12135337979439
	73 5.49898964519576
	74 5.12936297053266
	75 5.12319331072582
	76 5.24286694701056
	77 5.40879839775146
	78 6.04619180525616
	79 6.63878464289208
	80 6.77157541751322
	81 6.00224293906952
	82 6.77663046648496
	83 6.7927170964215
	84 6.80874448378931
	85 6.90700783606791
	86 5.86809481281324
	87 5.88729933581875
	88 5.90644258844574
	89 5.92552456693703
	90 6.04279231503993
	91 6.15967915390251
	92 6.1779318471056
	93 6.29437046806898
	94 6.31216790071506
	95 6.32990444096679
	96 6.44582717169495
	97 5.38645061381076
	98 5.40712631113702
	99 5.12783654981845
	100 5.24749726801071
};
\addplot [semithick, blue, forget plot]
table {%
	0 27.0697801749858
	1 24.0697801673902
	2 21.0697801621954
	3 19.3032870021106
	4 19.1257848001801
	5 18.9501338849988
	6 18.7762981151942
	7 18.6042422395878
	8 18.4339318863248
	9 18.2653335196906
	10 18.0984144172827
	11 17.933142654899
	12 17.7694870673747
	13 17.6074172301731
	14 17.4469032814756
	15 14.9590890230613
	16 14.7229080847412
	17 14.4209920335416
	18 14.0988400777094
	19 13.9462413042824
	20 13.8170806695535
	21 13.6888932555222
	22 13.5616627761666
	23 13.4353732686865
	24 13.3163420788711
	25 11.8603160252604
	26 10.2385699465459
	27 10.1978445183309
	28 10.1573450559741
	29 10.1170693287927
	30 9.95941047564747
	31 9.92021540341076
	32 8.78999072918727
	33 6.98778347202008
	34 5.36412913047587
	35 5.24479769984212
	36 6.30297835542026
	37 5.36412912398896
	38 5.36412911774406
	39 5.36412911485042
	40 5.36412911638525
	41 5.36412912133893
	42 5.36412911562845
	43 5.36412911536221
	44 5.36412911514385
	45 5.36412912410757
	46 5.36412911569769
	47 5.36412911543239
	48 5.36412911520218
	49 5.36412911665025
	50 5.36412911748644
	51 5.36412911681981
	52 5.36412911638337
	53 5.36412911439437
	54 5.36412911350391
	55 5.36412911501081
	56 5.36412911432579
	57 5.36412911315517
	58 5.3641291148405
	59 5.36412911482857
	60 5.36412911624056
	61 5.36412911270733
	62 3.44036414819992
	63 3.44036415857783
	64 3.44036415131051
	65 3.44036414891026
	66 3.56394893202652
	67 3.6872987835772
	68 4.55782996706654
	69 4.85053381596705
	70 4.97094548410377
	71 5.68717385664155
	72 5.70694576488155
	73 5.72665652637571
	74 5.88233351539224
	75 5.9014926287014
	76 5.69288791843673
	77 5.76366165886649
	78 5.82612905549981
	79 5.84546676592634
	80 5.86474322365438
	81 5.88395841817869
	82 5.90311234909051
	83 5.92220500087323
	84 5.97410149222197
	85 5.99296531308761
	86 6.9674580890692
	87 6.98283289495569
	88 6.99814948637293
	89 7.01340797823069
	90 7.02860844011139
	91 5.62590125303002
	92 5.46743465858517
	93 5.76366157545859
	94 5.78319577856318
	95 5.80266876478523
	96 5.36412912067695
	97 5.4831169807435
	98 5.13232303469618
	99 5.00822013751696
	100 5.12820990924545
};
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt, forget plot]
table {%
	0 27.0697801749858
	1 24.0697801671072
	2 21.0697801613894
	3 18.0697801660166
	4 15.6531429943701
	5 16.1707830148191
	6 17.885872824199
	7 20.3494021590291
	8 22.7873672543688
	9 22.1872252952527
	10 19.58828943004
	11 16.5882967413841
	12 16.9090813792798
	13 17.6987898836683
	14 17.5774180576097
	15 15.9198814527727
	16 15.805570031336
	17 15.3489266284189
	18 14.8635545189774
	19 14.3757714841102
	20 13.8877861269818
	21 13.3997837913728
	22 12.9117800290173
	23 12.423776149731
	24 11.93577225928
	25 11.4477683686811
	26 10.9597644766124
	27 10.4717605852734
	28 9.98375669383227
	29 9.4957528024392
	30 9.00774891110248
	31 8.51974502050179
	32 8.03174113880083
	33 7.54373736335206
	34 7.05573485428576
	35 6.56774743580505
	36 6.07993984312775
	37 5.59427505422972
	38 5.13414422112613
	39 4.97827759819614
	40 5.09834852658815
	41 4.89937794351856
	42 5.01966038576667
	43 5.13961902443231
	44 4.84564313477837
	45 4.98704631466656
	46 5.10709352728525
	47 4.90080672539929
	48 5.02108536741605
	49 5.14104012292348
	50 4.843155802188
	51 4.98683757678204
	52 5.10688535443583
	53 4.90097991104137
	54 5.02125809234883
	55 5.14121237709584
	56 4.84285430764631
	57 4.98681227524687
	58 5.10686012138809
	59 4.90100090321978
	60 5.02127902868264
	61 5.14123325636674
	62 4.84281776265492
	63 4.98680918589862
	64 5.10685704040221
	65 4.90100348917786
	66 5.02128160776139
	67 5.14123582841608
	68 4.84281388140553
	69 4.9868156657979
	70 5.10686350276143
	71 4.9020419366898
	72 5.0223172924354
	73 5.14226868998689
	74 5.27523907464475
	75 5.44585618886205
	76 5.59691816713291
	77 5.74633907026143
	78 5.89562224906189
	79 6.04489380544028
	80 6.19416361834825
	81 6.34342413183744
	82 6.49257478840427
	83 6.64041648957944
	84 6.77266045742708
	85 6.78876168618882
	86 6.54735228802174
	87 6.56426801741005
	88 6.38126052258083
	89 6.39875903899385
	90 6.18624966901522
	91 6.20441333278969
	92 6.01522865898898
	93 6.03395865562608
	94 5.82433479764414
	95 5.84367818541712
	96 5.64993523687052
	97 5.66982172526086
	98 5.46187859034894
	99 5.48233220987008
	100 5.28579079891639
};
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
	0 27.0697801749858
	1 24.0697801749858
	2 21.0697801657099
	3 19.3032869880901
	4 19.1257847915366
	5 18.9501338807885
	6 18.7762981121896
	7 18.6042422397269
	8 18.4339318872544
	9 18.2653335223236
	10 18.0984144276148
	11 17.9331426775504
	12 17.7694871141437
	13 17.6074173230808
	14 17.4469036113817
	15 16.9704192938743
	16 15.8510862574865
	17 15.3992782998476
	18 14.0830162293206
	19 13.9528151256412
	20 13.6953683645207
	21 13.568089728651
	22 13.4417528982938
	23 13.3163422104885
	24 11.273421904886
	25 10.3593915971218
	26 10.8892472845963
	27 10.0781494593562
	28 10.0383086768686
	29 9.95941056399105
	30 9.88072591756344
	31 6.98778353685532
	32 6.98778353685532
	33 7.06495208636767
	34 7.03913062026917
	35 7.01340799371835
	36 6.98778353685529
	37 6.9877835422232
	38 5.36412916455667
	39 5.36412911801217
	40 5.36412913610712
	41 5.76366164892389
	42 3.44036417866593
	43 3.5639489612872
	44 3.44036417866065
	45 5.36412916455966
	46 5.3641291630983
	47 5.36412911610623
	48 5.36412911789524
	49 5.36412965666189
	50 5.36412916463741
	51 5.36412916463629
	52 5.38486998940914
	53 5.36412916455583
	54 5.36412916455667
	55 5.36412916521679
	56 5.38486998999614
	57 5.36412916455668
	58 5.36412911378427
	59 5.36412911560121
	60 5.36412916505268
	61 5.36412916672072
	62 5.36412916839336
	63 5.3641291700501
	64 3.4403641786616
	65 3.56394896131819
	66 5.36412916484164
	67 5.36412916452713
	68 5.36412916471459
	69 5.36412916471384
	70 5.12512945647298
	71 5.36412911091426
	72 5.36412911271318
	73 5.69656467781048
	74 5.45465545629419
	75 5.44037556534867
	76 5.46089280956328
	77 5.48134935151101
	78 5.56731837811895
	79 5.66585065135923
	80 5.78393530743553
	81 7.00834570594844
	82 5.8764047262622
	83 5.89558276177489
	84 5.36412916455677
	85 5.86084929395679
	86 5.88007688464378
	87 5.89924320540826
	88 5.91834825118752
	89 5.93739202224745
	90 6.9877835368553
	91 6.98778353688712
	92 6.98283297020995
	93 6.99814957435277
	94 7.01340806057751
	95 5.36412916484699
	96 5.36412916489341
	97 5.36412911035584
	98 5.36412916455667
	99 5.36412916002022
	100 5.36412911011722
};


\nextgroupplot[
height=\mH,
width=\mW,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Fuel (L)},
ymin=-15.360285701887, ymax=500,
ytick style={color=black},
ytick={0, 200, 400}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 4.76112782342198
	1 8.9867245915041
	2 12.6817926582864
	3 16.0485331951651
	4 19.3848189910603
	5 22.6909636631853
	6 25.9672747514674
	7 29.2140538681362
	8 32.4315968426626
	9 35.6201938622202
	10 38.7801296078327
	11 41.9116833863663
	12 45.0151292585158
	13 48.0907361629309
	14 51.1387680366192
	15 54.1594839317602
	16 57.1531381290556
	17 59.9240252548705
	18 62.5436415403476
	19 65.1396619853018
	20 67.5107974372735
	21 71.4658124533333
	22 75.4078339484319
	23 79.3987350853004
	24 82.5436067048034
	25 85.2241973607394
	26 87.5970576359973
	27 91.206381673722
	28 94.6068567717696
	29 98.114020885772
	30 101.384467102338
	31 104.342746150543
	32 106.716076070141
	33 109.693891999894
	34 112.293130868475
	35 114.900622488065
	36 117.5163403804
	37 121.180783199089
	38 123.600080334835
	39 125.979452355104
	40 129.483328294504
	41 132.984219860817
	42 135.990895816266
	43 140.483121683068
	44 143.976969789025
	45 147.55146716504
	46 151.2063873749
	47 155.469846183117
	48 158.965042083713
	49 162.540883513265
	50 166.197143958616
	51 169.560487385618
	52 172.989595176818
	53 176.489228919061
	54 179.990049239438
	55 183.571499461151
	56 187.233352750088
	57 189.643402022005
	58 193.14807338541
	59 196.733363935212
	60 200.235620016875
	61 203.491844002903
	62 208.213880493017
	63 211.706251987398
	64 215.206950307687
	65 218.707788508572
	66 222.208629058804
	67 225.660295632347
	68 229.192727820502
	69 232.949820523851
	70 236.447680534265
	71 239.87905518658
	72 244.234663258581
	73 246.660050779923
	74 250.165119154404
	75 253.666030744558
	76 257.405846830897
	77 262.916323188105
	78 267.826574302193
	79 271.244304376777
	80 274.219597986117
	81 280.869176673453
	82 283.846654655953
	83 286.831083946514
	84 290.185474866455
	85 293.219291141297
	86 295.804175321489
	87 298.397358104688
	88 300.998813014916
	89 305.040292171989
	90 309.160780018775
	91 311.871662782181
	92 316.083200363697
	93 318.852285548717
	94 321.629061308922
	95 325.942989835159
	96 328.777522053458
	97 331.154279533633
	98 334.846489879771
	99 338.350529834225
};
\addplot [semithick, blue]
table {%
	0 4.76112782342198
	1 9.00005548804406
	2 12.7167829942841
	3 16.126022831731
	4 19.5043654432443
	5 22.8521330762346
	6 26.1696416871025
	7 29.4572010961916
	8 32.7151151408493
	9 35.9436818209714
	10 39.1431934405723
	11 42.3139367467254
	12 45.4561930616861
	13 48.5702384118105
	14 51.6563436255057
	15 54.3094031733612
	16 56.9213514801554
	17 59.4807462504557
	18 61.9840650867336
	19 64.4608215551733
	20 66.9150954556812
	21 69.3470561935912
	22 71.756870342334
	23 74.1998290649758
	24 77.3729066079292
	25 80.2044131560545
	26 83.6498501792103
	27 87.0817780870972
	28 90.5002718353132
	29 93.905405639512
	30 97.2582421023777
	31 100.598077087493
	32 103.563002929279
	33 106.631723738603
	34 110.294964901309
	35 117.068117921649
	36 119.840922722086
	37 123.504163880422
	38 127.16740503455
	39 130.830646186728
	40 134.493887339941
	41 138.157128496491
	42 141.820369649193
	43 145.483610801716
	44 147.850722801716
	45 150.217834801716
	46 152.584946801716
	47 154.952058801716
	48 157.319170801716
	49 159.686282801716
	50 162.053394801716
	51 164.420506801716
	52 166.787618801716
	53 169.154730801716
	54 171.521842801716
	55 173.888954801716
	56 176.256066801716
	57 178.623178801716
	58 180.990290801716
	59 183.357402801716
	60 185.724514801716
	61 189.387755952451
	62 191.754867952451
	63 194.121979952451
	64 196.489091952451
	65 198.856203956408
	66 201.306580706876
	67 205.62566259102
	68 209.252238125474
	69 212.569446440282
	70 217.887749608422
	71 220.394454748014
	72 222.909703667101
	73 225.938172985036
	74 228.529209952257
	75 231.128525900179
	76 233.825881756126
	77 236.525963159947
	78 239.092713218308
	79 241.667819432242
	80 244.251255333774
	81 246.842994471043
	82 249.443010329493
	83 252.177379916228
	84 254.808071398926
	85 261.157712475869
	86 264.217650339424
	87 267.284231919687
	88 270.357432087764
	89 273.437225684694
	90 276.523587661305
	91 279.003815860033
	92 282.392513123589
	93 284.932269914916
	94 287.480467769663
	95 290.037080234967
	96 293.700321391071
	97 297.443730155643
	98 300.950792861854
	99 304.374241723214
};
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
	0 4.76112782342198
	1 9.00005548799479
	2 12.7167829940946
	3 15.911310343522
	4 26.0817090271063
	5 50.336190871639
	6 86.0147338628967
	7 126.600723463421
	8 149.364240652598
	9 159.04082227087
	10 162.499671545899
	11 170.507456664011
	12 183.838345741316
	13 192.378914697552
	14 195.487738190131
	15 198.62620992854
	16 201.426613648336
	17 204.147530949161
	18 206.783961119325
	19 209.335484496947
	20 211.802065864456
	21 214.183702266463
	22 217.261873086082
	23 220.225562457986
	24 223.074770379556
	25 225.809496850757
	26 228.429741871245
	27 230.935505441191
	28 233.32678756057
	29 236.525823186289
	30 239.562982040941
	31 242.438264124771
	32 245.151669440732
	33 247.703198024068
	34 250.092850294854
	35 252.980066345507
	36 255.656492388271
	37 258.123054365328
	38 261.631344088821
	39 265.034619280637
	40 268.518791793997
	41 271.868908649989
	42 275.300065334164
	43 278.812043685116
	44 282.191819204291
	45 285.601002284764
	46 289.09106670837
	47 292.442146200604
	48 295.874262960629
	49 299.387198771169
	50 302.772394093908
	51 306.181436538042
	52 309.671360706
	53 313.022556881387
	54 316.454790014165
	55 319.967841880284
	56 323.353693651317
	57 326.762719048639
	58 330.25262621593
	59 333.603836534715
	60 337.036083773267
	61 340.549149706713
	62 343.935080969837
	63 347.344104285723
	64 350.834009377211
	65 354.185221438276
	66 357.617470414472
	67 361.130538080827
	68 364.516499147504
	69 367.925526829197
	70 371.415436274674
	71 374.767347985716
	72 378.200294750437
	73 381.75853586703
	74 385.537470465223
	75 388.400565876875
	76 391.337406946188
	77 394.352539747358
	78 397.446481854023
	79 400.619402171912
	80 403.871411221178
	81 407.202234589517
	82 410.606897581133
	83 414.023128421505
	84 416.998890895159
	85 419.981610985275
	86 422.860013943581
	87 425.745726478007
	88 428.552358342396
	89 431.366551615151
	90 434.088915952796
	91 436.819129120365
	92 439.467592353162
	93 442.124149138003
	94 444.690123866843
	95 447.264457204533
	96 449.755070898934
	97 452.254277885255
	98 454.663629084774
	99 457.081818643279
};
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
	0 4.76112782342198
	1 9.0000554893662
	2 12.716782996218
	3 16.1260228312244
	4 19.5043654412331
	5 22.8521330734906
	6 26.1696416840325
	7 29.4572010935862
	8 32.7151151384342
	9 35.9436818190149
	10 39.1431934404477
	11 42.3139367505437
	12 45.4561930736464
	13 48.570238439943
	14 51.6563437110639
	15 54.6595089203055
	16 57.4678355004525
	17 60.1975173515273
	18 62.698081782613
	19 65.1759825345715
	20 67.6090703945348
	21 70.0200032588595
	22 72.4089453724482
	23 75.5820229462778
	24 78.2758492598648
	25 84.854492002123
	26 87.4581943052814
	27 90.8504179198265
	28 93.2558941144458
	29 95.6414648450421
	30 98.9682006918645
	31 101.450884058301
	32 104.282939518538
	33 106.675649260155
	34 109.059793706442
	35 111.43540595017
	36 113.918089341737
	37 116.986810181398
	38 119.353922181398
	39 121.721034193507
	40 125.404607590267
	41 129.337032235146
	42 131.70414423515
	43 134.154521002334
	44 140.534260368508
	45 142.901372368548
	46 145.268484368548
	47 147.635596368548
	48 150.002708606023
	49 152.36982081883
	50 154.736932818865
	51 157.104044818909
	52 159.480119284233
	53 163.1433604699
	54 165.510472469958
	55 167.877584470285
	56 170.253658935863
	57 172.620770935863
	58 174.987882935863
	59 178.651124088591
	60 181.018236088805
	61 183.38534808974
	62 185.752460091398
	63 189.415701280767
	64 191.782813280774
	65 198.105133754816
	66 200.472245754956
	67 202.839357755129
	68 205.206469755197
	69 208.869710940971
	70 212.768175856519
	71 215.135287856519
	72 218.585671217515
	73 221.096434291356
	74 223.502664251052
	75 225.90272362552
	76 228.311648852965
	77 230.962288517749
	78 233.699975618055
	79 237.566500483318
	80 245.659821854294
	81 250.430847552316
	82 253.019322588381
	83 255.616084781678
	84 259.637426159391
	85 262.219179440243
	86 264.809241287068
	87 267.407585220758
	88 270.0141847756
	89 276.596679248874
	90 279.079362615465
	91 282.14808345282
	92 285.214665065649
	93 288.287865245218
	94 291.367658877823
	95 293.734770878022
	96 296.101882878168
	97 299.765124027318
	98 302.132236027351
	99 304.499348027351
};


\nextgroupplot[
height=\mH,
width=\mW,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(J\)},
ymin=-15.4804729605876, ymax=500,
ytick style={color=black},
xticklabels={},
ytick={0, 200, 400}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 4.80144953438695
	1 9.44097825120516
	2 14.062174420009
	3 18.4016608976927
	4 22.4117639448603
	5 26.1254758452688
	6 29.5952077249601
	7 32.894310283462
	8 36.1168824498469
	9 39.3237816283188
	10 42.546173680308
	11 45.7915608914226
	12 49.0499192281066
	13 52.2999423200469
	14 55.5153896729981
	15 58.671536683123
	16 61.751724088242
	17 64.5572411187968
	18 67.2020244340647
	19 69.8260691215013
	20 72.2183523088642
	21 76.2124489979996
	22 80.2010785219644
	23 84.2269375501806
	24 87.3843988077908
	25 90.0657790164385
	26 92.4410617037169
	27 96.0644843814966
	28 99.5007814789594
	29 103.053482960247
	30 106.360711672818
	31 109.333770298577
	32 111.718667143617
	33 114.737593351658
	34 117.415414290501
	35 120.177008113705
	36 123.000733137623
	37 126.886277844991
	38 129.547899909628
	39 132.133594606803
	40 135.80961691786
	41 139.472229235188
	42 142.631229552563
	43 147.326957362045
	44 151.070545519242
	45 154.883686498924
	46 158.755155559832
	47 163.20368461298
	48 166.917184490822
	49 170.700784412053
	50 174.544057048782
	51 178.064958498287
	52 181.658113108814
	53 185.320464614173
	54 188.974364898043
	55 192.699461384091
	56 196.487226662089
	57 198.99890059257
	58 202.57762678424
	59 206.230175267104
	60 209.787380604476
	61 213.092884156132
	62 217.875747081196
	63 221.46269253091
	64 225.051292792574
	65 228.632898433611
	66 232.207662557584
	67 235.726699011479
	68 239.323951749105
	69 243.137491130323
	70 246.698599555766
	71 250.187381797117
	72 254.599458158491
	73 257.075928797123
	74 260.617284899218
	75 264.161246208996
	76 267.958642871854
	77 273.544941206494
	78 278.550793491451
	79 282.055507229039
	80 285.086367503295
	81 291.767263184506
	82 294.789441891042
	83 297.807299829014
	84 301.189779713697
	85 304.251087381067
	86 306.857721163098
	87 309.499503460484
	88 312.181096392199
	89 316.334776487798
	90 320.596548871748
	91 323.464360576636
	92 327.832505038135
	93 330.749431556574
	94 333.650512664491
	95 338.060445212053
	96 340.960830656715
	97 343.370585217877
	98 347.104382486764
	99 350.654857151555
};
\addplot [semithick, blue]
table {%
	0 4.80144953438695
	1 9.45481639234707
	2 14.1125422477025
	3 18.5337762465076
	4 22.6599913644603
	5 26.5063943424938
	6 30.1053558155047
	7 33.5080103011089
	8 36.7980008089984
	9 40.0302623834688
	10 43.234738230165
	11 46.4223443406984
	12 49.5910448770525
	13 52.7320357196437
	14 55.8360336208985
	15 58.4975218098777
	16 61.1550811598756
	17 63.8183387485456
	18 66.4931527296121
	19 69.2095938878923
	20 71.9468534498903
	21 74.6690958268238
	22 77.3388630817207
	23 79.9799803537126
	24 83.2719720815974
	25 86.1457660874098
	26 89.6196829439625
	27 93.1081188880132
	28 96.5963449890593
	29 100.062270035679
	30 103.449321556688
	31 106.797950228398
	32 109.76553198771
	33 112.851382119793
	34 116.524422314244
	35 123.31048014902
	36 126.136440089141
	37 129.843489215795
	38 133.560067380761
	39 137.265317243055
	40 140.957043435105
	41 144.637832983474
	42 148.310337681141
	43 151.977209332186
	44 154.344970584523
	45 156.712402390936
	46 159.082156551751
	47 161.456884867209
	48 163.839239137561
	49 166.231871163056
	50 168.637432744
	51 171.058575680704
	52 173.497951773414
	53 175.958212822379
	54 178.442010627731
	55 180.951996989643
	56 183.490823708465
	57 186.061142584382
	58 188.665605417521
	59 191.306864008278
	60 193.987570156897
	61 198.006504814524
	62 200.776361353491
	63 203.373185525132
	64 205.845626609972
	65 208.242333890872
	66 210.694851168664
	67 215.033815752434
	68 218.731357361154
	69 222.144839585324
	70 227.568892776679
	71 230.183717398228
	72 232.766743583543
	73 235.831342763428
	74 238.440063936005
	75 241.045009352308
	76 243.743165031841
	77 246.443584577843
	78 249.010593400588
	79 251.586223637845
	80 254.17152205902
	81 256.769091153874
	82 259.384104257942
	83 262.151425934257
	84 264.846373024603
	85 271.308421255717
	86 274.532511290386
	87 277.735606789937
	88 280.913296631517
	89 284.064128175567
	90 287.190280538751
	91 289.685308798459
	92 293.104423358411
	93 295.698461877104
	94 298.311128412143
	95 300.937363089243
	96 304.669869591681
	97 308.501294897726
	98 312.104301616126
	99 315.649228990281
};
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
	0 4.80144953438695
	1 9.4548163922959
	2 14.1125422474556
	3 18.3240799584343
	4 29.0677132996295
	5 53.3973204076315
	6 89.1330016585912
	7 129.974151124182
	8 152.987486009106
	9 162.705716467908
	10 166.175544637022
	11 174.222786947027
	12 187.555848911317
	13 196.101485806407
	14 199.211384688197
	15 202.352641995109
	16 205.153332411374
	17 207.874490770542
	18 210.511159324558
	19 213.06292086973
	20 215.529740386695
	21 217.911614936639
	22 220.990023904069
	23 223.953951423771
	24 226.80339749314
	25 229.538362112138
	26 232.158845280424
	27 234.664846998168
	28 237.056367265346
	29 240.255641038862
	30 243.293038041312
	31 246.16855827294
	32 248.882201736688
	33 251.433968467699
	34 253.823858884811
	35 256.711313065712
	36 259.387977047186
	37 261.854774686985
	38 265.363273865292
	39 268.766575823865
	40 272.250759330164
	41 275.601006958889
	42 279.032164879273
	43 282.544171063192
	44 285.924254321498
	45 289.333439569262
	46 292.823515475974
	47 296.174722053496
	48 299.606840083834
	49 303.119804890353
	50 306.505317950054
	51 309.914362631889
	52 313.404298238865
	53 316.755621056162
	54 320.187855463685
	55 323.700936469305
	56 327.087107200017
	57 330.496134843652
	58 333.986053444623
	59 337.337390351628
	60 340.769638865466
	61 344.282733955848
	62 347.668984327018
	63 351.078009890263
	64 354.567926414779
	65 357.91926505745
	66 361.351515308999
	67 364.864612134437
	68 368.250892327245
	69 371.659922256424
	70 375.149843136492
	71 378.501881254821
	72 381.934829542012
	73 385.493101421612
	74 389.272058358138
	75 392.135175517082
	76 395.072038819453
	77 398.087193898217
	78 401.181158286237
	79 404.354100885777
	80 407.606132216468
	81 410.93697786323
	82 414.341663097489
	83 417.757915756547
	84 420.733695337551
	85 423.716419550286
	86 426.59489221353
	87 429.480607134422
	88 432.287284053508
	89 435.101478369793
	90 437.82390876616
	91 440.554124009019
	92 443.202636384467
	93 445.859194334339
	94 448.425232962692
	95 450.999568164209
	96 453.490234171639
	97 455.989442401935
	98 458.39885629809
	99 460.817047572701
};
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
	0 4.80144953438695
	1 9.4548163937201
	2 14.1125422511633
	3 18.5337762498006
	4 22.6599913657739
	5 26.5063943414628
	6 30.1053558124979
	7 33.5080102973178
	8 36.7980008047615
	9 40.0302623795452
	10 43.2347382282308
	11 46.4223443427896
	12 49.5910448866581
	13 52.7320357432649
	14 55.8360336978262
	15 58.8442040278388
	16 61.6527977695576
	17 64.3827006009265
	18 66.8848750369233
	19 69.3697707989817
	20 71.817918132734
	21 74.2485694229
	22 76.6526982735789
	23 79.8308717775683
	24 82.5263834159628
	25 89.1097397745395
	26 91.7381044257899
	27 95.1577062017376
	28 97.6043599179945
	29 100.028741733763
	30 103.378317595466
	31 105.869093217027
	32 108.750383621501
	33 111.247025533085
	34 113.76744596446
	35 116.280308766054
	36 118.869381467707
	37 121.994197642931
	38 124.370480004412
	39 126.742483137169
	40 130.427280575096
	41 134.360299795088
	42 136.736203039317
	43 139.194451784628
	44 145.624947403763
	45 148.133410348858
	46 150.615831952273
	47 153.074864015072
	48 155.51315857822
	49 157.933367180148
	50 160.338141411413
	51 162.730133308774
	52 165.120972673334
	53 168.791138327477
	54 171.160498911794
	55 173.527835413134
	56 175.904777632313
	57 178.276287996602
	58 180.65388072731
	59 184.33633677677
	60 186.73404964007
	61 189.145800272751
	62 191.574240475875
	63 195.318151237527
	64 197.790225855606
	65 204.141583257592
	66 206.50925363513
	67 208.879752646236
	68 211.255732091741
	69 214.935972958429
	70 218.862104658673
	71 221.261318412203
	72 224.758150627525
	73 227.332714069105
	74 229.832890343975
	75 232.336631871093
	76 234.848741021549
	77 237.594013890025
	78 240.410751930399
	79 244.338968815063
	80 252.476613042425
	81 257.276979435668
	82 259.921291340574
	83 262.548757884588
	84 266.581645710291
	85 269.166126115684
	86 271.773016779106
	87 274.411891011224
	88 277.087509173693
	89 283.768213189214
	90 286.375920923893
	91 289.522954144909
	92 292.62849949099
	93 295.713357357027
	94 298.794233236491
	95 301.174058744632
	96 303.546075633686
	97 307.210652343342
	98 309.577930720613
	99 311.94509550905
};
\nextgroupplot[
height=\mH,
width=\mW,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(T\)},
ymin=-10, ymax=314.249992357676,
ytick style={color=black},
ytick={0, 150, 300}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 15
	1 15
	2 15
	3 15
	4 15
	5 15
	6 15
	7 15
	8 15
	9 15
	10 15
	11 15
	12 15
	13 15
	14 15
	15 15
	16 15
	17 15
	18 15
	19 15
	20 15
	21 29.8420718563069
	22 29.6288645954232
	23 30.5606850432045
	24 15
	25 15
	26 15
	27 20.9721226796342
	28 17.1852791440079
	29 19.1825940203246
	30 15
	31 15
	32 15
	33 15
	34 15
	35 15
	36 15
	37 15
	38 15
	39 15
	40 15
	41 15
	42 15
	43 41.2954952094045
	44 15
	45 15
	46 15
	47 35.013768176236
	48 15
	49 15
	50 15
	51 15
	52 15
	53 15
	54 15
	55 15
	56 15
	57 15
	58 15
	59 15
	60 15
	61 15
	62 48.1509718129893
	63 15
	64 15
	65 15
	66 15
	67 15
	68 15
	69 22.5277337054111
	70 15
	71 15
	72 29.1244885424548
	73 15
	74 15
	75 15
	76 17.5512862418963
	77 43.392496378044
	78 64.0009118452198
	79 24.9205081322296
	80 15
	81 50.9942554933846
	82 15
	83 15
	84 22.0257628888578
	85 15
	86 15
	87 15
	88 15
	89 15
	90 15
	91 15
	92 15
	93 15
	94 15
	95 15
	96 15
	97 15
	98 15
	99 15
};
\addplot [semithick, blue]
table {%
	0 15
	1 15
	2 15
	3 15
	4 15
	5 15
	6 15
	7 15
	8 15
	9 15
	10 15
	11 15
	12 15
	13 15
	14 15
	15 15
	16 15
	17 15
	18 15
	19 15
	20 15
	21 15
	22 15.0000000711888
	23 16.3421907444222
	24 15
	25 15
	26 15
	27 15
	28 15
	29 15
	30 15
	31 15
	32 15
	33 15
	34 15
	35 66.40677851334
	36 15
	37 15
	38 15
	39 15
	40 15
	41 15
	42 15
	43 15
	44 15
	45 15
	46 15
	47 15
	48 15
	49 15
	50 15
	51 15
	52 15
	53 15
	54 15
	55 15
	56 15
	57 15
	58 15
	59 15
	60 15
	61 15
	62 15
	63 15
	64 15
	65 15.0000000972241
	66 15.0000000711041
	67 55.925277805837
	68 24.3929499441064
	69 15
	70 47.6415743711739
	71 15.0000000088292
	72 15
	73 26.6130343980856
	74 15
	75 15
	76 19.3556741934212
	77 18.6653255038981
	78 15
	79 15
	80 15.0000000082394
	81 15.0000004870891
	82 15.0000000364303
	83 17.8057858534835
	84 15.0000000530742
	85 96.5899188987509
	86 15
	87 15
	88 15.0000005003373
	89 15
	90 15
	91 15
	92 38.5449365581009
	93 15
	94 15
	95 15
	96 15
	97 15
	98 15
	99 15
};
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
	0 15
	1 15
	2 15
	3 15
	4 115
	5 215
	6 299.999999421066
	7 299.99999236314
	8 199.99999236314
	9 99.9999923631403
	10 15
	11 115
	12 215
	13 115
	14 15
	15 21.5375695853189
	16 15
	17 15
	18 15
	19 15
	20 15
	21 15
	22 15
	23 15
	24 15
	25 15
	26 15
	27 15
	28 15
	29 15
	30 15
	31 15
	32 15
	33 15
	34 15
	35 15
	36 15
	37 15
	38 15
	39 15
	40 15
	41 15
	42 15
	43 15
	44 16.1486863564791
	45 15
	46 15
	47 15
	48 15
	49 15
	50 16.2730929015651
	51 15
	52 15
	53 15
	54 15
	55 15
	56 16.2881724793859
	57 15
	58 15
	59 15
	60 15
	61 15
	62 16.2899990862792
	63 15
	64 15
	65 15
	66 15
	67 15
	68 16.290565853332
	69 15
	70 15
	71 15
	72 15
	73 15.7309746940613
	74 17.8129101122675
	75 26.1463475983489
	76 26.0448956354031
	77 26.0724093052704
	78 26.1116856388514
	79 26.1528348262625
	80 26.1943709963073
	81 26.2283520915613
	82 26.1609621821607
	83 24.8743278136224
	84 15
	85 15
	86 15
	87 15
	88 15
	89 15
	90 15
	91 15
	92 15
	93 15
	94 15
	95 15
	96 15
	97 15
	98 15
	99 15
};
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
	0 15
	1 15
	2 15
	3 15
	4 15
	5 15
	6 15.0000000034312
	7 15.0000000077452
	8 15.0000000005059
	9 15.000000000005
	10 15.0000000006031
	11 15
	12 15.00000000002
	13 15.0000000000012
	14 15
	15 15
	16 15.0000000040441
	17 15.0000000000002
	18 15.0000000042133
	19 15.0000000000582
	20 15.0000005033457
	21 15
	22 15.0000069802389
	23 15
	24 15
	25 111.043868189176
	26 15.0000000000007
	27 15.0000000002027
	28 15.0337698872382
	29 15.000000015389
	30 15.0000000000004
	31 17.8389774799741
	32 26.4212027924346
	33 15.0000000943839
	34 15
	35 15.0000074066022
	36 17.8389780973
	37 15
	38 15
	39 15.0000002974614
	40 47.3384967564761
	41 15.0000000000208
	42 15
	43 15
	44 113.569040752225
	45 15.0000000009504
	46 15
	47 15
	48 15.0000058334995
	49 15.0000000039466
	50 15
	51 15.0000000002236
	52 15.0000000000002
	53 15
	54 15.0000000014221
	55 15.0000000010372
	56 15.0000000000002
	57 15
	58 15
	59 15.0000000006788
	60 15
	61 15
	62 15
	63 15.0000000000078
	64 15.0000000001578
	65 106.815007738741
	66 15.0000000003972
	67 15.0000000042535
	68 15
	69 15
	70 21.5340025063229
	71 15
	72 41.6102503880222
	73 15.0000000025944
	74 15.0000000000176
	75 15.0000000000079
	76 15.0000000162161
	77 20.59816853363
	78 21.6927356912677
	79 15.0000000001621
	80 75.5970648906669
	81 15.0000000622424
	82 15.0000000017399
	83 15.0000000000018
	84 55.6356703639719
	85 15.0000002999121
	86 15.0000001874668
	87 15.0000000014321
	88 15.0000000895002
	89 103.054242186617
	90 17.838977483756
	91 15.0000000000005
	92 15.0000000008986
	93 15.0000000008921
	94 15.0000000017115
	95 15.0000000018077
	96 15
	97 15
	98 15.0000000008132
	99 15
};

\nextgroupplot[
height=\mH,
width=\mW,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\omega\)},
ymin=804.176813064685, ymax=2912.28692564162,
ytick style={color=black},
ytick={1000, 2000}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 1829.54160910664
	1 1621.6071443312
	2 1415.61497925915
	3 1288.13290605196
	4 1276.30802642424
	5 1264.6049171902
	6 1253.02121867851
	7 1241.5546292997
	8 1230.20290374082
	9 1218.96385122678
	10 1207.83533384555
	11 1196.81526493453
	12 1185.90160752541
	13 1175.09237284509
	14 1164.38561887039
	15 1153.77944893416
	16 1143.27201038075
	17 1056.77664971767
	18 998.041640966796
	19 988.879915570742
	20 901.562214411205
	21 1202.97371370825
	22 1202.54361800946
	23 1201.9931107711
	24 1201.98627809301
	25 1021.71659493997
	26 902.231923858069
	27 1251.10001731079
	28 1253.13702211543
	29 1250.77776022253
	30 1250.74402308149
	31 1129.53664878202
	32 902.414276017632
	33 1137.12237320924
	34 990.129555881161
	35 993.333910412826
	36 996.527984039944
	37 1403.72389561908
	38 920.262295085356
	39 904.760285565651
	40 1341.37944748156
	41 1340.22068364472
	42 1148.3280613512
	43 1180.13015466521
	44 1337.48586902491
	45 1368.8001366794
	46 1400.02648432929
	47 1210.74124007282
	48 1338.00918686842
	49 1369.32200193827
	50 1400.54686712826
	51 1286.81388595567
	52 1312.34868498329
	53 1339.73229931629
	54 1340.19302047641
	55 1371.49976769872
	56 1402.71844042156
	57 916.671560997184
	58 1341.68829243669
	59 1372.99087929342
	60 1340.75049375752
	61 1245.221856131
	62 1146.72316663244
	63 1336.91253451019
	64 1340.14565063186
	65 1340.19996306892
	66 1340.20087526688
	67 1321.10774439809
	68 1352.4671859831
	69 1271.58614236969
	70 1339.04359980024
	71 1313.228855326
	72 1339.74713212173
	73 922.627052565616
	74 1341.8424427604
	75 1340.22845844427
	76 1371.53510711952
	77 1414.94280988341
	78 1014.43728474802
	79 1113.86321904437
	80 1136.14301386152
	81 1570.18802796209
	82 1136.9911560175
	83 1139.69019000768
	84 1142.37928420891
	85 1158.86602685394
	86 984.555958575319
	87 987.778116389706
	88 990.989994186783
	89 1550.11848551437
	90 1580.79575333015
	91 1033.47832769244
	92 1616.14828362724
	93 1056.07699730517
	94 1059.06307181793
	95 1655.904346466
	96 1081.48858399179
	97 903.745119424309
	98 1414.50539166986
	99 1341.4431307773
};
\addplot [semithick, blue]
table {%
	0 1829.54160910664
	1 1626.78322666923
	2 1424.02484439409
	3 1304.63441278785
	4 1292.63772637072
	5 1280.76616125551
	6 1269.01727478681
	7 1257.38868447398
	8 1245.87806725648
	9 1234.48315658521
	10 1223.20174087973
	11 1212.03166250685
	12 1200.97081513376
	13 1190.01714248387
	14 1179.16862631248
	15 1011.02689512459
	16 995.064340159563
	17 974.659003486855
	18 952.886000387447
	19 942.572440259566
	20 933.842973157594
	21 925.179282273587
	22 916.580266898398
	23 908.044848168181
	24 1212.937993288
	25 1080.31378544013
	26 1318.68895241111
	27 1313.44367181531
	28 1308.22749476448
	29 1303.04013395514
	30 1282.73427200588
	31 1277.68609545218
	32 1132.11744676177
	33 1172.41865956034
	34 1403.25732007468
	35 1372.04019247042
	36 1057.5212389292
	37 1403.25731837771
	38 1403.25731674404
	39 1403.25731598706
	40 1403.25731638857
	41 1403.25731768446
	42 1403.2573161906
	43 1403.25731612095
	44 900
	45 900
	46 900
	47 900
	48 900
	49 900
	50 900
	51 900
	52 900
	53 900
	54 900
	55 900
	56 900
	57 900
	58 900
	59 900
	60 900
	61 1403.25731542643
	62 900
	63 900
	64 900
	65 900
	66 932.329797734548
	67 964.598145104341
	68 1192.32928763862
	69 1268.90067669227
	70 1300.40039465679
	71 954.200824394284
	72 957.518178781196
	73 960.825273894034
	74 986.944945105653
	75 990.159484026934
	76 955.159536509131
	77 967.034039235064
	78 977.514893674861
	79 980.759397833872
	80 983.993624941949
	81 987.21757323651
	82 990.431242648973
	83 993.634630575943
	84 1002.34188589755
	85 1005.50688029986
	86 1169.00844252518
	87 1171.5880458258
	88 1174.15788183322
	89 1176.71796982713
	90 1179.26832148216
	91 943.920433755157
	92 917.332719211906
	93 967.034025240787
	94 970.311497176081
	95 973.578698069685
	96 1403.25731751128
	97 1434.38456698218
	98 1342.61679617441
	99 1310.15145190822
};
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
	0 1829.54160910664
	1 1626.7832266501
	2 1424.02484433961
	3 1221.26646272829
	4 1425.78883448532
	5 2082.73548208489
	6 2303.63254054423
	7 2620.92576945625
	8 2075.61981707322
	9 1499.54863341662
	10 1323.89662316498
	11 1121.13873538636
	12 1142.81932676164
	13 1196.19266627546
	14 1187.98961458786
	15 1075.96313459565
	16 1068.23726831367
	17 1037.37450914974
	18 1004.57008796927
	19 971.602721676044
	20 938.621681204713
	21 905.639493223635
	22 1176.08788249904
	23 1131.63735377633
	24 1087.18682403666
	25 1042.73629428353
	26 998.28576439652
	27 953.835234575968
	28 909.384704746121
	29 1223.0169233378
	30 1160.16387417184
	31 1097.31082510068
	32 1034.45777717577
	33 971.604742935735
	34 908.75187180096
	35 1101.9445115679
	36 1020.09957086244
	37 938.614152335174
	38 1343.09321893137
	39 1302.31847726097
	40 1333.72905763589
	41 1281.67831083607
	42 1313.14422328068
	43 1344.52542863932
	44 1267.62127345435
	45 1304.61237535244
	46 1336.01675167602
	47 1282.0520804796
	48 1313.51699878287
	49 1344.89718830651
	50 1266.9705867203
	51 1304.5577694775
	52 1335.96229361439
	53 1282.09738588035
	54 1313.56218366198
	55 1344.94225003459
	56 1266.89171568415
	57 1304.55115059053
	58 1335.95569264373
	59 1282.10287743869
	60 1313.56766061136
	61 1344.94771205629
	62 1266.88215550664
	63 1304.55034241637
	64 1335.95488665718
	65 1282.10355392587
	66 1313.5683352989
	67 1344.94838490495
	68 1266.88114017097
	69 1304.5520375594
	70 1335.95657721172
	71 1282.3752120156
	72 1313.83927062964
	73 1345.21858171129
	74 1380.00366258568
	75 913.712257780975
	76 939.057616975921
	77 964.127634622817
	78 989.174544717405
	79 1014.21950478813
	80 1039.26417233731
	81 1064.3072796189
	82 1089.3319549748
	83 1114.13701223122
	84 1136.32506315461
	85 1139.02654655314
	86 1098.5225893058
	87 1101.36073059257
	88 1070.65551446269
	89 1073.59143645275
	90 1037.93636046306
	91 1040.9838816721
	92 1009.24225107423
	93 1012.38479228758
	94 977.213850948153
	95 980.459307659136
	96 947.952884278416
	97 951.289463059846
	98 916.40051544514
	99 919.832248165274
};
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
	0 1829.54160910664
	1 1626.78322718259
	2 1424.02484463161
	3 1304.63441184026
	4 1292.63772578654
	5 1280.76616097095
	6 1269.01727458374
	7 1257.38868448338
	8 1245.8780673193
	9 1234.48315676317
	10 1223.20174157804
	11 1212.03166403777
	12 1200.9708182947
	13 1190.01714876313
	14 1179.16864860956
	15 1146.96491886623
	16 1071.31353376886
	17 1040.7775836251
	18 951.816527755742
	19 943.01673938682
	20 925.616909814696
	21 917.014639727216
	22 908.476022627003
	23 1212.93800527656
	24 1026.8556981949
	25 943.599945170734
	26 991.862605478722
	27 1298.02740247768
	28 914.353649854473
	29 907.167102817677
	30 1272.59999954278
	31 900.000000000003
	32 900.000000000003
	33 909.939016312517
	34 906.613309474851
	35 903.300332795817
	36 900
	37 1172.41867133911
	38 900
	39 900
	40 900
	41 1507.77511177638
	42 900.000000001381
	43 932.329805389148
	44 900
	45 900.000000000502
	46 900
	47 900
	48 900
	49 900.000082566002
	50 900.000000013546
	51 900.000000013358
	52 903.479920373761
	53 1403.25732899001
	54 900
	55 900.000000110756
	56 903.479920472248
	57 900.000000000003
	58 900
	59 1403.25731618347
	60 900.000000083222
	61 900.000000363087
	62 900.000000643725
	63 1403.25733042731
	64 900.00000000025
	65 932.329805397255
	66 900.000000047813
	67 900
	68 900.000000026497
	69 1403.25732903134
	70 1340.73495458303
	71 900
	72 900
	73 955.776427589651
	74 915.188609383626
	75 912.792712219947
	76 916.235119967166
	77 919.667343015523
	78 934.091329010934
	79 1482.18773403474
	80 1513.07870514991
	81 1833.38472551157
	82 985.950205782019
	83 989.167919493215
	84 900.000000000018
	85 983.34029676503
	86 986.566324902577
	87 989.782073099321
	88 992.98754050584
	89 996.18272716674
	90 900.000000000001
	91 1172.41867044381
	92 1171.58805845205
	93 1174.15789659458
	94 1176.71798364338
	95 900.00000004871
	96 900.0000000565
	97 1403.25731481128
	98 900
	99 900
};

\nextgroupplot[
height=\mH,
width=\mW,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(F_\text{b}\)},
ymin=-233.51586639507, ymax=4903.83319429648,
ytick style={color=black}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 4202.00463701375
	1 4222.85266491545
	2 2536.16602412532
	3 0
	4 0
	5 0
	6 0
	7 0
	8 0
	9 0
	10 0
	11 0
	12 0
	13 0
	14 0
	15 0
	16 1688.61968975746
	17 1089.46853636859
	18 0
	19 1736.20854642189
	20 11.761578716887
	21 0
	22 0
	23 0
	24 2820.12082848246
	25 1838.79025093532
	26 169.561610177013
	27 0
	28 0
	29 0
	30 1354.81454958764
	31 2595.41332909088
	32 305.27637244163
	33 1338.27306022416
	34 0
	35 0
	36 888.769483786802
	37 0
	38 169.169158949346
	39 428.349051611625
	40 186.136376295927
	41 1279.81141821174
	42 0
	43 0
	44 0
	45 0
	46 1263.88597294097
	47 0
	48 0
	49 0
	50 830.665137541766
	51 33.9301822916859
	52 22.9343732891211
	53 176.876616762014
	54 0
	55 0
	56 26.3535015327234
	57 532.753768184892
	58 0
	59 363.846107134634
	60 727.257633653589
	61 745.75727704123
	62 0
	63 161.024767731468
	64 179.200350513423
	65 179.505678302045
	66 288.989766744799
	67 0
	68 643.081488031019
	69 0
	70 327.549542665553
	71 27.8824197941412
	72 0
	73 584.954845460858
	74 188.73919311462
	75 0
	76 0
	77 0
	78 0
	79 0
	80 1178.15654356464
	81 0
	82 0
	83 0
	84 0
	85 1581.77319841847
	86 0
	87 0
	88 0
	89 0
	90 0
	91 0
	92 0
	93 0
	94 0
	95 0
	96 1614.97545038299
	97 0
	98 597.227905979515
	99 0
};
\addplot [semithick, blue]
table {%
	0 4087.12716413137
	1 4149.58390573446
	2 2354.45258319546
	3 7.86662859765807e-06
	4 6.52658820909317e-06
	5 1.74365945523393e-06
	6 5.02950659874541e-06
	7 2.10041650297052e-06
	8 2.65528230060604e-06
	9 1.15944055956684e-05
	10 1.88339691763288e-05
	11 3.66127853764879e-05
	12 6.99035563041721e-05
	13 0.000356852317020144
	14 3493.24145401177
	15 148.611912392615
	16 250.068483768834
	17 284.004418193806
	18 33.4149652735234
	19 7.13902584681442e-07
	20 1.0737074965096e-06
	21 9.56937228893001e-07
	22 5.89427159966474e-07
	23 4.21814692167767e-07
	24 2034.20330833231
	25 2297.70676492295
	26 0.000140984052227765
	27 1.4089090947321e-05
	28 1.40765034205595e-05
	29 176.407127359561
	30 2.30761472212771e-05
	31 1636.8616316072
	32 2653.44434250519
	33 2458.42826285076
	34 357.478951647422
	35 1.09654319498619e-06
	36 1434.92585159267
	37 178.481815092474
	38 178.481810092857
	39 178.481803462797
	40 178.481798327803
	41 178.481814302425
	42 178.481806160996
	43 178.481806090341
	44 31.1112239445147
	45 31.1112499657649
	46 31.1112377856243
	47 31.1112377341465
	48 31.1112352177375
	49 31.1112361292222
	50 31.111238379807
	51 31.111238037437
	52 31.1112403681845
	53 31.1112387290488
	54 31.111235136909
	55 31.1112384181943
	56 31.1112391496082
	57 31.1112348707755
	58 31.1112374093101
	59 31.1112352734972
	60 31.111242685143
	61 3064.12925253551
	62 185.377158680989
	63 185.377185119761
	64 185.377177839516
	65 2.23489955414823e-06
	66 2.31427992456444e-06
	67 5.60797170541902e-07
	68 1.25952978443191e-06
	69 3.27446389079943e-05
	70 1.15710029745505e-06
	71 1.59681485847256e-06
	72 8.65263400955201e-06
	73 1.00068489467431e-06
	74 2.29579983145392e-06
	75 341.553827642034
	76 1.00909476079041e-06
	77 3.55167108502893e-07
	78 6.0272256707742e-06
	79 1.81509420971024e-06
	80 1.52560861691817e-06
	81 1.07228324004532e-06
	82 1.39415709954588e-06
	83 9.59311468815937e-07
	84 3.80901386734451e-07
	85 3.41195103400137e-07
	86 1.38402320925901e-05
	87 1.95083192535278e-05
	88 8.39512440342776e-07
	89 9.73812725944631e-07
	90 2126.77458090233
	91 267.639949684811
	92 1.05111764958201e-06
	93 1.30971082048635e-06
	94 1.70434235238352e-06
	95 686.927100806785
	96 1.56397637391542e-05
	97 704.147284666818
	98 365.626683409333
	99 3.50501553479476e-06
};
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
	0 4087.12716455593
	1 4149.58390652442
	2 4204.7128361413
	3 3377.46974550587
	4 0
	5 0
	6 0
	7 0
	8 2375.80507108014
	9 4185.03468930499
	10 4229.22336269562
	11 0
	12 0
	13 647.734129525498
	14 2245.96404160282
	15 0
	16 468.704033374761
	17 517.588699426739
	18 527.174922347186
	19 533.284647984121
	20 538.924921242752
	21 544.348166928569
	22 586.489745393447
	23 591.523085352923
	24 596.362508968243
	25 601.008034631444
	26 605.459657072046
	27 609.717380816272
	28 613.781204399138
	29 676.885511824853
	30 680.561534500596
	31 684.043644988581
	32 687.331709453174
	33 690.424133140275
	34 693.301913402618
	35 756.976090200365
	36 756.273544114237
	37 720.28076772934
	38 413.264660425387
	39 0
	40 478.069712890883
	41 0
	42 0
	43 620.405662425606
	44 0
	45 0
	46 489.00770882546
	47 0
	48 0
	49 626.26236138643
	50 0
	51 0
	52 488.436536693985
	53 0
	54 0
	55 626.972263417903
	56 0
	57 0
	58 488.367303774164
	59 0
	60 0
	61 627.05831241106
	62 0
	63 0
	64 488.358816168975
	65 0
	66 0
	67 627.067981592574
	68 0
	69 0
	70 486.810811569379
	71 0
	72 0
	73 0
	74 0
	75 0
	76 0
	77 0
	78 0
	79 0
	80 0
	81 0
	82 0
	83 0
	84 0
	85 386.177047844658
	86 0
	87 299.794544550312
	88 0
	89 344.920789251835
	90 0
	91 310.930884503242
	92 0
	93 342.438907096607
	94 0
	95 319.537622457336
	96 0
	97 341.652792584708
	98 0
	99 325.401416896864
};
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
	0 4087.12715273798
	1 4149.58391170728
	2 2354.45260943761
	3 2.14327034754084e-08
	4 1.13757410920195e-08
	5 2.1838950251343e-11
	6 3.84388320629341e-07
	7 9.67409845751025e-07
	8 8.96318941541637e-08
	9 6.55608952910011e-09
	10 2.07186247402381e-07
	11 1.05656016811474e-07
	12 1.90632931388183e-08
	13 2.267439292753e-08
	14 476.246537964966
	15 1447.19577726526
	16 460.864278545441
	17 1763.2933592635
	18 5.06314642439699e-06
	19 192.354526772188
	20 5.39148395085776e-05
	21 1.78154186020895e-06
	22 1.18666549841519e-07
	23 2914.54468489299
	24 1241.66032749571
	25 8.00160339224419e-14
	26 1090.72778949653
	27 5.36747072328678e-08
	28 4.3963279008994e-08
	29 -6.86549594469391e-15
	30 4281.25651462683
	31 1.13015510694902e-13
	32 3.4606908718171e-09
	33 5.51919360021095e-07
	34 9.30250259536907e-07
	35 5.87098058305409e-10
	36 2.74327889834523e-07
	37 2458.42831663482
	38 31.1113069910402
	39 31.1112154615394
	40 3.80683195913412e-05
	41 3661.61807938301
	42 2.30609719712242e-07
	43 370.401951547345
	44 4.294486741506e-09
	45 31.1112393830152
	46 31.1113076687519
	47 31.1112347023793
	48 31.110531722719
	49 31.1119731310898
	50 31.1112371756114
	51 1.85818349923483e-08
	52 62.1317143146715
	53 178.481805546686
	54 31.1112362090835
	55 2.06072867009203e-08
	56 62.131715191303
	57 31.1113133329107
	58 31.1112346706203
	59 178.48173160314
	60 31.111234670064
	61 31.1112346558657
	62 31.1112346724214
	63 3064.12929260691
	64 1.81974022829783e-07
	65 2.34168363908444e-08
	66 31.1112376517944
	67 31.1112369679466
	68 31.1112371747203
	69 536.981367908556
	70 0
	71 31.111234710194
	72 0.000138820477146689
	73 392.478176051754
	74 52.1323661821183
	75 6.57510521818116e-10
	76 7.72698605275292e-08
	77 0
	78 0
	79 2.5919620745237e-09
	80 2.87517351154068e-13
	81 1868.11163014875
	82 2.99315777283518e-08
	83 825.855540736435
	84 4.49444604903241e-08
	85 3.573221858448e-08
	86 2.31684830088906e-07
	87 9.75345890433679e-09
	88 3.78861236682416e-07
	89 2.29073859330987e-13
	90 3.28624131081873e-09
	91 30.3726001811507
	92 7.89123046615253e-09
	93 1.24852882412048e-08
	94 2496.71903695049
	95 31.1112371351337
	96 31.1113189791729
	97 178.481724483426
	98 31.1112439932413
	99 31.111312048592
};

\nextgroupplot[
height=\mH,
width=\mW,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(j\)},
ymin=-0.25, ymax=5.25,
ytick style={color=black},
ytick={1, 3, 5},
yticklabels={2,4,6}
]
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
	0 5
	1 5
	2 5
	3 5
	4 5
	5 5
	6 5
	7 5
	8 5
	9 5
	10 5
	11 5
	12 5
	13 5
	14 5
	15 5
	16 5
	17 5
	18 5
	19 5
	20 5
	21 4
	22 4
	23 4
	24 4
	25 4
	26 4
	27 3
	28 3
	29 3
	30 3
	31 3
	32 3
	33 2
	34 2
	35 2
	36 2
	37 1
	38 2
	39 2
	40 1
	41 1
	42 1
	43 1
	44 1
	45 1
	46 1
	47 1
	48 1
	49 1
	50 1
	51 1
	52 1
	53 1
	54 1
	55 1
	56 1
	57 2
	58 1
	59 1
	60 1
	61 1
	62 1
	63 1
	64 1
	65 1
	66 1
	67 1
	68 1
	69 1
	70 1
	71 1
	72 1
	73 2
	74 1
	75 1
	76 1
	77 1
	78 2
	79 2
	80 2
	81 1
	82 2
	83 2
	84 2
	85 2
	86 2
	87 2
	88 2
	89 1
	90 1
	91 2
	92 1
	93 2
	94 2
	95 1
	96 2
	97 2
	98 1
	99 1
};
\addplot [semithick, blue]
table {%
	0 5
	1 5
	2 5
	3 5
	4 5
	5 5
	6 5
	7 5
	8 5
	9 5
	10 5
	11 5
	12 5
	13 5
	14 5
	15 5
	16 5
	17 5
	18 5
	19 5
	20 5
	21 5
	22 5
	23 5
	24 4
	25 4
	26 3
	27 3
	28 3
	29 3
	30 3
	31 3
	32 3
	33 2
	34 1
	35 1
	36 2
	37 1
	38 1
	39 1
	40 1
	41 1
	42 1
	43 1
	44 2
	45 2
	46 2
	47 2
	48 2
	49 2
	50 2
	51 2
	52 2
	53 2
	54 2
	55 2
	56 2
	57 2
	58 2
	59 2
	60 2
	61 1
	62 1
	63 1
	64 1
	65 1
	66 1
	67 1
	68 1
	69 1
	70 1
	71 2
	72 2
	73 2
	74 2
	75 2
	76 2
	77 2
	78 2
	79 2
	80 2
	81 2
	82 2
	83 2
	84 2
	85 2
	86 2
	87 2
	88 2
	89 2
	90 2
	91 2
	92 2
	93 2
	94 2
	95 2
	96 1
	97 1
	98 1
	99 1
};
\addplot [semithick, green, dash pattern=on 9.6pt off 2.4pt on 1.5pt off 2.4pt]
table {%
	0 5
	1 5
	2 5
	3 5
	4 4
	5 3
	6 3
	7 3
	8 4
	9 5
	10 5
	11 5
	12 5
	13 5
	14 5
	15 5
	16 5
	17 5
	18 5
	19 5
	20 5
	21 5
	22 4
	23 4
	24 4
	25 4
	26 4
	27 4
	28 4
	29 3
	30 3
	31 3
	32 3
	33 3
	34 3
	35 2
	36 2
	37 2
	38 1
	39 1
	40 1
	41 1
	42 1
	43 1
	44 1
	45 1
	46 1
	47 1
	48 1
	49 1
	50 1
	51 1
	52 1
	53 1
	54 1
	55 1
	56 1
	57 1
	58 1
	59 1
	60 1
	61 1
	62 1
	63 1
	64 1
	65 1
	66 1
	67 1
	68 1
	69 1
	70 1
	71 1
	72 1
	73 1
	74 1
	75 2
	76 2
	77 2
	78 2
	79 2
	80 2
	81 2
	82 2
	83 2
	84 2
	85 2
	86 2
	87 2
	88 2
	89 2
	90 2
	91 2
	92 2
	93 2
	94 2
	95 2
	96 2
	97 2
	98 2
	99 2
};
\addplot [semithick, orange, dash pattern=on 1.5pt off 2.475pt]
table {%
	0 5
	1 5
	2 5
	3 5
	4 5
	5 5
	6 5
	7 5
	8 5
	9 5
	10 5
	11 5
	12 5
	13 5
	14 5
	15 5
	16 5
	17 5
	18 5
	19 5
	20 5
	21 5
	22 5
	23 4
	24 4
	25 4
	26 4
	27 3
	28 4
	29 4
	30 3
	31 3
	32 3
	33 3
	34 3
	35 3
	36 3
	37 2
	38 2
	39 2
	40 2
	41 1
	42 1
	43 1
	44 1
	45 2
	46 2
	47 2
	48 2
	49 2
	50 2
	51 2
	52 2
	53 1
	54 2
	55 2
	56 2
	57 2
	58 2
	59 1
	60 2
	61 2
	62 2
	63 1
	64 1
	65 1
	66 2
	67 2
	68 2
	69 1
	70 1
	71 2
	72 2
	73 2
	74 2
	75 2
	76 2
	77 2
	78 2
	79 1
	80 1
	81 1
	82 2
	83 2
	84 2
	85 2
	86 2
	87 2
	88 2
	89 2
	90 3
	91 2
	92 2
	93 2
	94 2
	95 2
	96 2
	97 1
	98 2
	99 2
};
\end{groupplot}

\end{tikzpicture}

